Reference-Guided Machine Unlearning

Machine unlearning aims to remove the influence of specific training data from a model while preserving its general utility. In vision, many approximate unlearning methods pursue this goal through degradation-based heuristics, such as loss maximization or random labeling. Yet making a model worse on forget samples is not the same as making it behave as if those examples had never been seen: these signals can be poorly conditioned, destabilize optimization, and harm generalization. We argue that approximate unlearning should instead prioritize distributional indistinguishability, aligning the model's predictive behavior on forget data with that on truly unseen data. Motivated by this principle, we propose Reference-Guided Unlearning (ReGUn), a vision unlearning framework that uses disjoint held-out data to construct a principled, class-conditioned reference distribution for distillation. Rather than explicitly degrading predictions on forget examples, ReGUn guides them toward non-member behavior through held-out supervision. Across multiple architectures, natural image datasets, and forget fractions, ReGUn consistently improves the forgetting-utility trade-off relative to standard approximate baselines while closely matching retrain-like membership inference behavior. As one instantiation of this principle, the results suggest that simple objectives designed around indistinguishability can provide an effective alternative to complex degradation-based unlearning procedures.

==> (inline-0) <==
\begin{tabular}{@{} l *{4}{M} G *{3}{M} @{}}
\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.22$}\,\pmSmall{1.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.34$}\,\pmSmall{0.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.98$}\,\pmSmall{1.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.78$}\,\pmSmall{0.93}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.20$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$60.11$}\,\pmSmall{1.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.88$}\,\pmSmall{0.90}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.14$}\,\pmSmall{0.93}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.99$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.78$}\,\pmSmall{0.40}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{100.00}$}\,\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{94.17}$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.80$}\,\pmSmall{1.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.82$}\,\pmSmall{0.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.19$}\,\pmSmall{0.99}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.77$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.74$}\,\pmSmall{0.40}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.45$}\,\pmSmall{2.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.85$}\,\pmSmall{3.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.80$}\,\pmSmall{3.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.95$}\,\pmSmall{2.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.77$}\,\pmSmall{0.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.39$}\,\pmSmall{1.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.39$}\,\pmSmall{3.54}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.58$}\,\pmSmall{1.77}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.44$}\,\pmSmall{0.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{94.67}$}\,\pmSmall{1.94}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.90$}\,\pmSmall{0.57}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.78$}\,\pmSmall{0.97}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.88$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.26$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.42$}\,\pmSmall{1.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{2.02}$}\,\pmSmall{0.73}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.15$}\,\pmSmall{0.77}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{94.89}$}\,\pmSmall{2.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.97$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.89$}\,\pmSmall{1.91}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.73$}\,\pmSmall{0.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.78$}\,\pmSmall{0.87}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{52.03}$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.04$}\,\pmSmall{0.67}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$74.07$}\,\pmSmall{4.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.63$}\,\pmSmall{5.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$72.21$}\,\pmSmall{4.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.51$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.59$}\,\pmSmall{3.93}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.47$}\,\pmSmall{2.08}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{50.47}$}\,\pmSmall{0.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.24$}\,\pmSmall{2.10}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.95}$}\,\pmSmall{0.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.85$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{93.82}$}\,\pmSmall{0.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.69$}\,\pmSmall{1.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.84$}\,\pmSmall{0.88}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.28$}\,\pmSmall{1.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.69$}\,\pmSmall{0.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.78$}\,\pmSmall{0.47}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.60$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.59$}\,\pmSmall{1.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.63$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{50.09}$}\,\pmSmall{3.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{1.64}$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.34$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$48.40$}\,\pmSmall{3.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.97}$}\,\pmSmall{0.91}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.28$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$87.85$}\,\pmSmall{1.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.84$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$44.17$}\,\pmSmall{1.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.94$}\,\pmSmall{1.56}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.90$}\,\pmSmall{1.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$41.65$}\,\pmSmall{1.95}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.68$}\,\pmSmall{0.79}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.88$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.63$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.24$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.91}$}\,\pmSmall{1.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.94$}\,\pmSmall{0.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.11}$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$47.30$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.53$}\,\pmSmall{0.08}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$99.88$}\,\pmSmall{0.00}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$99.63$}\,\pmSmall{0.34}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$93.24$}\,\pmSmall{0.13}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.91}$}\,\pmSmall{1.43}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$1.94$}\,\pmSmall{0.14}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.11}$}\,\pmSmall{0.16}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$47.30$}\,\pmSmall{0.15}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$2.53$}\,\pmSmall{0.08}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.37$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.33$}\,\pmSmall{1.94}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.93$}\,\pmSmall{1.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$48.90$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.21}$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{1.99}$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$47.06$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.22$}\,\pmSmall{0.70}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.28$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.81$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.19$}\,\pmSmall{0.92}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.86$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.29$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.50$}\,\pmSmall{0.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.88$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.90$}\,\pmSmall{0.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.51$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.96$}\,\pmSmall{0.17}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.90}$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.83$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{93.89}$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.47$}\,\pmSmall{0.78}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.82$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.81$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.91$}\,\pmSmall{0.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.70$}\,\pmSmall{0.18}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.85$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.26$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.02$}\,\pmSmall{0.65}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.10$}\,\pmSmall{0.74}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.71$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.85$}\,\pmSmall{0.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.69$}\,\pmSmall{0.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.44$}\,\pmSmall{0.31}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.01$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.39$}\,\pmSmall{0.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.23$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.92$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.79$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.65$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.59$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.30$}\,\pmSmall{0.29}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.16$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.15$}\,\pmSmall{1.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.63$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.01$}\,\pmSmall{1.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.49$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.00$}\,\pmSmall{0.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.09$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.10$}\,\pmSmall{0.36}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.20$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{94.64}$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.56$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.27$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.90$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.66$}\,\pmSmall{0.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.37$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.48$}\,\pmSmall{0.22}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{100.00}$}\,\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{94.29}$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.50$}\,\pmSmall{0.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.88$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.90$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.51$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.96$}\,\pmSmall{0.17}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.14$}\,\pmSmall{0.71}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.87$}\,\pmSmall{1.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.59$}\,\pmSmall{1.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.45$}\,\pmSmall{1.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.48$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.74$}\,\pmSmall{0.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.52$}\,\pmSmall{0.92}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.33$}\,\pmSmall{0.62}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.29$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{94.63}$}\,\pmSmall{0.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.97$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.63$}\,\pmSmall{0.64}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.46}$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{2.14}$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.75}$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{0.75}$}\,\pmSmall{0.24}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.16$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.56$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.92$}\,\pmSmall{0.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{51.76}$}\,\pmSmall{0.67}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.39$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.23$}\,\pmSmall{0.71}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.75$}\,\pmSmall{0.35}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.22$}\,\pmSmall{0.26}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$99.16$}\,\pmSmall{0.05}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$98.56$}\,\pmSmall{0.24}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$90.92$}\,\pmSmall{0.84}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{51.76}$}\,\pmSmall{0.67}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$2.39$}\,\pmSmall{0.33}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$2.23$}\,\pmSmall{0.71}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$50.75$}\,\pmSmall{0.35}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$2.22$}\,\pmSmall{0.26}} \\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.42$}\,\pmSmall{1.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.68$}\,\pmSmall{1.95}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.60$}\,\pmSmall{1.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.01}$}\,\pmSmall{0.64}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{2.00}$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{2.01}$}\,\pmSmall{0.67}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{50.55}$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{1.97}$}\,\pmSmall{0.65}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.89$}\,\pmSmall{0.52}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.31$}\,\pmSmall{0.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.24$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.25$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.17$}\,\pmSmall{0.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.42$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.79$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.02$}\,\pmSmall{0.35}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.39$}\,\pmSmall{0.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.53$}\,\pmSmall{0.22}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{100.00}$}\,\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.05$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.59$}\,\pmSmall{0.35}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.80$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.04$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.26$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.46$}\,\pmSmall{0.21}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.69$}\,\pmSmall{2.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.11$}\,\pmSmall{4.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.62$}\,\pmSmall{2.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.19$}\,\pmSmall{2.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.62$}\,\pmSmall{0.58}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.41$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.99$}\,\pmSmall{1.70}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.99$}\,\pmSmall{1.35}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.86$}\,\pmSmall{1.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.60$}\,\pmSmall{0.98}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.10$}\,\pmSmall{0.46}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.40$}\,\pmSmall{0.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.39$}\,\pmSmall{0.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.19$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.27$}\,\pmSmall{0.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.92$}\,\pmSmall{0.42}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.86$}\,\pmSmall{0.86}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.87$}\,\pmSmall{1.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.82$}\,\pmSmall{0.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.81$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.09$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.03$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.38$}\,\pmSmall{0.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.69$}\,\pmSmall{0.49}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.76$}\,\pmSmall{1.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{91.15}$}\,\pmSmall{1.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.98$}\,\pmSmall{0.71}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.24$}\,\pmSmall{0.96}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{1.77}$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.66$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.13$}\,\pmSmall{0.54}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.43$}\,\pmSmall{0.54}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{100.00}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.18$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.42$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.79$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.02$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.39$}\,\pmSmall{0.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.53$}\,\pmSmall{0.22}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.05$}\,\pmSmall{0.78}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.11$}\,\pmSmall{1.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$89.00$}\,\pmSmall{1.03}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.76$}\,\pmSmall{0.66}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.00$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.91$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.04$}\,\pmSmall{0.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.82$}\,\pmSmall{0.48}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.60$}\,\pmSmall{1.64}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{90.97}$}\,\pmSmall{3.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{89.49}$}\,\pmSmall{1.96}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.02}$}\,\pmSmall{1.88}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.84$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{1.26}$}\,\pmSmall{0.52}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{50.06}$}\,\pmSmall{1.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{0.87}$}\,\pmSmall{1.20}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.35$}\,\pmSmall{0.92}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.25$}\,\pmSmall{5.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.32$}\,\pmSmall{4.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{49.29}$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.37$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$1.76$}\,\pmSmall{1.73}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{49.84}$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$2.28$}\,\pmSmall{0.27}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$99.35$}\,\pmSmall{0.92}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$95.25$}\,\pmSmall{5.31}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$88.32$}\,\pmSmall{4.41}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{49.29}$}\,\pmSmall{0.29}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$2.37$}\,\pmSmall{0.25}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$1.76$}\,\pmSmall{1.73}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{49.84}$}\,\pmSmall{0.53}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$2.28$}\,\pmSmall{0.27}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.77$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.44$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{90.11}$}\,\pmSmall{0.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.10$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.48}$}\,\pmSmall{0.08}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.07}$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.50$}\,\pmSmall{0.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{1.31}$}\,\pmSmall{0.23}} \\
\addlinespace[0.3em]
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{} l *{4}{M} G *{3}{M} @{}}

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.48$}\,\pmSmall{1.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$60.89$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.79$}\,\pmSmall{1.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.50$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.96$}\,\pmSmall{0.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.24$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$87.77$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.21$}\,\pmSmall{0.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.15$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.68$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$20.75$}\,\pmSmall{0.36}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.99}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.96$}\,\pmSmall{0.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{61.22}$}\,\pmSmall{0.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$87.78$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.20$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.15$}\,\pmSmall{0.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.68$}\,\pmSmall{0.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$20.75$}\,\pmSmall{0.36}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.31$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$68.78$}\,\pmSmall{1.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$48.99$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.99$}\,\pmSmall{1.96}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.52$}\,\pmSmall{0.59}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$14.54$}\,\pmSmall{0.98}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$62.44$}\,\pmSmall{1.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.21$}\,\pmSmall{0.59}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.11$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$63.70$}\,\pmSmall{1.74}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.31$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$62.48$}\,\pmSmall{0.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.60$}\,\pmSmall{0.59}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.63$}\,\pmSmall{0.92}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.26$}\,\pmSmall{0.66}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.11$}\,\pmSmall{0.59}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.49$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{61.26}$}\,\pmSmall{1.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.94$}\,\pmSmall{0.03}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$62.37$}\,\pmSmall{0.96}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.54$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.76$}\,\pmSmall{1.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.86$}\,\pmSmall{1.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.76}$}\,\pmSmall{0.57}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$43.35$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$40.30$}\,\pmSmall{1.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$38.24$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{51.98}$}\,\pmSmall{0.46}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$25.65$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.41$}\,\pmSmall{0.52}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.66}$}\,\pmSmall{0.90}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$25.41$}\,\pmSmall{0.56}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$82.26$}\,\pmSmall{16.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.74$}\,\pmSmall{17.77}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$41.99$}\,\pmSmall{7.57}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$68.08$}\,\pmSmall{4.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.63$}\,\pmSmall{4.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.59$}\,\pmSmall{1.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.13$}\,\pmSmall{4.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$14.88$}\,\pmSmall{6.42}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.30$}\,\pmSmall{0.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{63.00}$}\,\pmSmall{2.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.16$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$46.36$}\,\pmSmall{1.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.73}$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{5.59}$}\,\pmSmall{0.80}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$42.57$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.47}$}\,\pmSmall{0.67}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.60$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$46.44$}\,\pmSmall{0.58}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.59$}\,\pmSmall{0.46}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.03}$}\,\pmSmall{0.57}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.55$}\,\pmSmall{0.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.91}$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{46.31}$}\,\pmSmall{0.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.23$}\,\pmSmall{0.41}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.99}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$63.70$}\,\pmSmall{1.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{60.62}$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$24.98$}\,\pmSmall{0.93}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.83$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.54$}\,\pmSmall{0.66}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$27.44$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.39$}\,\pmSmall{0.32}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.99}$}\,\pmSmall{0.00}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$63.70$}\,\pmSmall{1.68}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{60.62}$}\,\pmSmall{0.25}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$24.98$}\,\pmSmall{0.93}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.83$}\,\pmSmall{0.16}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$12.54$}\,\pmSmall{0.66}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$27.44$}\,\pmSmall{0.31}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.39$}\,\pmSmall{0.32}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.64$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.89$}\,\pmSmall{0.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.26$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$45.07$}\,\pmSmall{0.83}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{5.82}$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.68$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$40.50$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.14$}\,\pmSmall{0.43}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.54$}\,\pmSmall{0.54}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.27$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.30$}\,\pmSmall{0.66}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.35$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.03$}\,\pmSmall{0.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$86.40$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.58$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.93$}\,\pmSmall{0.61}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.70$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.64$}\,\pmSmall{0.16}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.98}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{61.02}$}\,\pmSmall{0.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$86.43$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.58$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.94$}\,\pmSmall{0.60}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.72$}\,\pmSmall{0.03}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.64$}\,\pmSmall{0.16}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$89.85$}\,\pmSmall{0.55}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.03$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$46.49$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.18$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.07$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.83$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.47$}\,\pmSmall{0.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.39$}\,\pmSmall{0.30}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.07$}\,\pmSmall{0.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.54$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.00$}\,\pmSmall{0.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$62.40$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.32$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.18$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.86$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.93}$}\,\pmSmall{0.30}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.61$}\,\pmSmall{1.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{58.92}$}\,\pmSmall{2.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.26$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.00$}\,\pmSmall{2.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.39$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.85$}\,\pmSmall{1.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.12$}\,\pmSmall{1.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.95$}\,\pmSmall{0.88}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$71.03$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{58.42}$}\,\pmSmall{1.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.84$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.06$}\,\pmSmall{0.03}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.56$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{6.09}$}\,\pmSmall{0.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.82$}\,\pmSmall{0.59}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.00$}\,\pmSmall{0.36}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.16$}\,\pmSmall{1.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.89$}\,\pmSmall{1.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{55.87}$}\,\pmSmall{3.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.36$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.41$}\,\pmSmall{0.85}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.73$}\,\pmSmall{1.95}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$86.89$}\,\pmSmall{2.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$20.03$}\,\pmSmall{1.22}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.53$}\,\pmSmall{0.67}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$64.36$}\,\pmSmall{0.80}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.88$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.77$}\,\pmSmall{0.80}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.03$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.43$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{52.21}$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.13$}\,\pmSmall{0.33}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.04$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.01$}\,\pmSmall{0.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.06$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{55.35}$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{5.93}$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.63$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.92}$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.07$}\,\pmSmall{0.24}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.65}$}\,\pmSmall{0.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.06$}\,\pmSmall{2.52}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.71$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$28.24$}\,\pmSmall{0.52}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.99$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.81$}\,\pmSmall{0.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$31.62$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.16$}\,\pmSmall{0.30}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.65}$}\,\pmSmall{0.02}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$61.06$}\,\pmSmall{2.52}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$55.71$}\,\pmSmall{0.42}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$28.24$}\,\pmSmall{0.52}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.99$}\,\pmSmall{0.51}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$12.81$}\,\pmSmall{0.23}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$31.62$}\,\pmSmall{0.36}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.16$}\,\pmSmall{0.30}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.98$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$63.30$}\,\pmSmall{1.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.72$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.86}$}\,\pmSmall{0.83}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.05}$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.70}$}\,\pmSmall{0.54}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$45.54$}\,\pmSmall{0.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.03}$}\,\pmSmall{0.39}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$48.34$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$47.95$}\,\pmSmall{0.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.30$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.24$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.20$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$79.74$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$23.58$}\,\pmSmall{0.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.34$}\,\pmSmall{0.03}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.70$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$27.34$}\,\pmSmall{0.08}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.99}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.19$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$79.84$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$23.61$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.39$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.61$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$27.32$}\,\pmSmall{0.08}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.71$}\,\pmSmall{0.58}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{48.92}$}\,\pmSmall{2.99}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$43.63$}\,\pmSmall{0.98}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.66$}\,\pmSmall{2.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.12$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.34$}\,\pmSmall{0.70}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.14$}\,\pmSmall{1.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.02$}\,\pmSmall{0.87}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.35$}\,\pmSmall{0.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.11$}\,\pmSmall{1.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$45.74$}\,\pmSmall{0.82}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.46$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.70$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.69$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.78$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.54$}\,\pmSmall{0.38}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$94.25$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$47.29$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$43.48$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{55.23}$}\,\pmSmall{0.35}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.05$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.70$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{53.12}$}\,\pmSmall{0.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.54$}\,\pmSmall{0.18}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.47$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$43.60$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$46.33$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$44.91$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{3.32}$}\,\pmSmall{0.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{3.50}$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$47.08$}\,\pmSmall{0.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{2.76}$}\,\pmSmall{0.14}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$77.45$}\,\pmSmall{7.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.75$}\,\pmSmall{7.79}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$38.10$}\,\pmSmall{2.80}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$74.84$}\,\pmSmall{3.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.09$}\,\pmSmall{0.59}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.19$}\,\pmSmall{0.91}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$74.77$}\,\pmSmall{2.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.08$}\,\pmSmall{2.78}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.79$}\,\pmSmall{1.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.57$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{47.77}$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.04$}\,\pmSmall{0.95}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.36$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.01$}\,\pmSmall{0.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.38$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.69$}\,\pmSmall{0.45}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.47$}\,\pmSmall{0.57}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.48$}\,\pmSmall{0.83}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{48.21}$}\,\pmSmall{0.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.37$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.34$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.86$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.33$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.25$}\,\pmSmall{0.32}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.99}$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$60.59$}\,\pmSmall{1.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.71$}\,\pmSmall{0.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$38.45$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.72$}\,\pmSmall{0.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.31$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$41.34$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.98$}\,\pmSmall{0.52}} \\

\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.99}$}\,\pmSmall{0.01}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$60.59$}\,\pmSmall{1.51}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$50.71$}\,\pmSmall{0.23}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$38.45$}\,\pmSmall{0.33}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.72$}\,\pmSmall{0.49}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$7.31$}\,\pmSmall{0.25}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$41.34$}\,\pmSmall{0.40}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$5.98$}\,\pmSmall{0.52}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.97$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{48.21}$}\,\pmSmall{0.64}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$45.57$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{47.88}$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.37}$}\,\pmSmall{0.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{2.40}$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{48.16}$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{1.15}$}\,\pmSmall{0.23}} \\
\addlinespace[0.3em]
\bottomrule
\end{tabular}
\begin{tabular}{@{} l  c c >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]}c @{\hspace{8pt}} c c >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]}c @{\hspace{8pt}} c c >{\columncolor{gapcol}[\tabcolsep][0pt]}c @{}}
\toprule
& \multicolumn{3}{c}{\textbf{Forget 1\%}} & \multicolumn{3}{c}{\textbf{Forget 10\%}} & \multicolumn{3}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.5em]
\multicolumn{1}{c}{} & TA & $\mathrm{RMIA}_{\mathrm{AUC}}$ & $\mathrm{Gap}_{\mathrm{Avg}}$ & TA & $\mathrm{RMIA}_{\mathrm{AUC}}$ & $\mathrm{Gap}_{\mathrm{Avg}}$ & TA & $\mathrm{RMIA}_{\mathrm{AUC}}$ & $\mathrm{Gap}_{\mathrm{Avg}}$ \\
\midrule
\multicolumn{10}{l}{\textbf{ResNet-18 on CIFAR-10}} \\
\midrule
\textsc{Retrain}-Teacher & $91.95$ \pmSmall{0.03} & $51.08$ \pmSmall{1.20} & $1.70$ \pmSmall{0.65} & $\second{90.45}$ \pmSmall{0.63} & $\best{50.45}$ \pmSmall{0.91} & $\second{2.02}$ \pmSmall{0.15} & $\best{89.45}$ \pmSmall{0.61} & $52.19$ \pmSmall{0.12} & $\best{1.54}$ \pmSmall{0.26} \\
Online Student & $91.83$ \pmSmall{0.15} & $\best{50.53}$ \pmSmall{1.15} & $\best{1.47}$ \pmSmall{0.67} & $89.83$ \pmSmall{1.72} & $50.95$ \pmSmall{0.73} & $2.28$ \pmSmall{0.28} & $88.62$ \pmSmall{0.60} & $\second{52.13}$ \pmSmall{0.33} & $1.74$ \pmSmall{0.19} \\
EMA 0.99 & $\second{91.98}$ \pmSmall{0.09} & $50.78$ \pmSmall{1.07} & $1.56$ \pmSmall{0.62} & $89.43$ \pmSmall{1.62} & $\second{50.70}$ \pmSmall{0.85} & $2.41$ \pmSmall{0.41} & $\second{89.04}$ \pmSmall{0.77} & $52.18$ \pmSmall{0.05} & $\second{1.62}$ \pmSmall{0.07} \\
EMA 0.999 & $\second{91.99}$ \pmSmall{0.07} & $50.77$ \pmSmall{1.08} & $1.58$ \pmSmall{0.64} & $88.77$ \pmSmall{2.32} & $50.78$ \pmSmall{0.85} & $2.85$ \pmSmall{1.06} & $88.39$ \pmSmall{0.65} & $52.17$ \pmSmall{0.55} & $1.72$ \pmSmall{0.10} \\
Frozen Base & $\best{92.15}$ \pmSmall{0.17} & $\second{50.71}$ \pmSmall{0.95} & $\second{1.49}$ \pmSmall{0.81} & $\best{90.63}$ \pmSmall{0.96} & $\best{50.46}$ \pmSmall{1.05} & $\best{1.99}$ \pmSmall{0.26} & $88.81$ \pmSmall{0.82} & $\best{52.07}$ \pmSmall{0.25} & $1.64$ \pmSmall{0.15} \\
\addlinespace[0.6em]
\midrule
\multicolumn{10}{l}{\textbf{Swin-T on Tiny-ImageNet}} \\
\midrule
\textsc{Retrain}-Teacher & $51.24$ \pmSmall{1.03} & $57.24$ \pmSmall{1.67} & $5.76$ \pmSmall{0.42} & $52.06$ \pmSmall{0.89} & $\best{50.04}$ \pmSmall{0.77} & $\best{3.00}$ \pmSmall{0.22} & $\best{45.82}$ \pmSmall{0.33} & $47.59$ \pmSmall{0.45} & $\second{1.36}$ \pmSmall{0.09} \\
Online Student & $51.23$ \pmSmall{0.88} & $\second{56.15}$ \pmSmall{0.28} & $\second{4.75}$ \pmSmall{0.33} & $52.43$ \pmSmall{0.24} & $51.01$ \pmSmall{1.10} & $3.23$ \pmSmall{0.61} & $44.96$ \pmSmall{0.59} & $47.49$ \pmSmall{0.77} & $1.79$ \pmSmall{0.08} \\
EMA 0.99 & $\second{51.61}$ \pmSmall{0.39} & $56.89$ \pmSmall{0.40} & $5.06$ \pmSmall{0.04} & $52.41$ \pmSmall{0.33} & $50.82$ \pmSmall{1.02} & $\second{3.08}$ \pmSmall{0.58} & $45.29$ \pmSmall{0.51} & $47.77$ \pmSmall{0.33} & $1.54$ \pmSmall{0.23} \\
EMA 0.999 & $\best{51.71}$ \pmSmall{0.34} & $56.78$ \pmSmall{0.46} & $4.90$ \pmSmall{0.07} & $\second{52.45}$ \pmSmall{0.23} & $50.79$ \pmSmall{1.09} & $3.10$ \pmSmall{0.48} & $45.22$ \pmSmall{0.48} & $\best{48.03}$ \pmSmall{0.32} & $1.53$ \pmSmall{0.12} \\
Frozen Base & $51.23$ \pmSmall{0.23} & $\best{56.07}$ \pmSmall{0.84} & $\best{4.68}$ \pmSmall{0.47} & $\best{52.66}$ \pmSmall{0.20} & $\second{49.88}$ \pmSmall{0.81} & $\best{3.00}$ \pmSmall{0.21} & $\second{45.64}$ \pmSmall{0.40} & $\second{47.86}$ \pmSmall{0.18} & $\best{1.34}$ \pmSmall{0.13} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{} l *{4}{>{\centering\arraybackslash}m{4.95em}} >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]\centering\arraybackslash}m{4.95em} *{3}{>{\centering\arraybackslash}m{4.95em}} @{}}

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain}-Teacher & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.77}$}\,\pmSmall{0.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.93$}\,\pmSmall{0.51}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.95$}\,\pmSmall{0.03}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.08$}\,\pmSmall{1.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.70$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.88$}\,\pmSmall{0.69}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.92}$}\,\pmSmall{1.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.05$}\,\pmSmall{0.53}} \\
\addlinespace[0.2em]
Online Student & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.63$}\,\pmSmall{0.13}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{97.19}$}\,\pmSmall{0.78}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.83$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.53}$}\,\pmSmall{1.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.47}$}\,\pmSmall{0.67}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.72$}\,\pmSmall{0.35}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$48.77$}\,\pmSmall{0.96}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.97}$}\,\pmSmall{0.50}} \\
\addlinespace[0.2em]
EMA 0.99 & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.70$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{97.63}$}\,\pmSmall{0.90}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{91.98}$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.78$}\,\pmSmall{1.07}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.56$}\,\pmSmall{0.62}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.72$}\,\pmSmall{0.43}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.89}$}\,\pmSmall{0.92}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.99}$}\,\pmSmall{0.50}} \\
\addlinespace[0.2em]
EMA 0.999 & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.70$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.70$}\,\pmSmall{0.84}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{91.99}$}\,\pmSmall{0.07}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.77$}\,\pmSmall{1.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.58$}\,\pmSmall{0.64}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.71}$}\,\pmSmall{0.43}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.89}$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.01$}\,\pmSmall{0.50}} \\
\addlinespace[0.2em]
Frozen Base & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.81}$}\,\pmSmall{0.03}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.70$}\,\pmSmall{0.71}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{92.15}$}\,\pmSmall{0.17}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.71}$}\,\pmSmall{0.95}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.49}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.59}$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$48.42$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.06$}\,\pmSmall{0.49}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain}-Teacher & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.39}$}\,\pmSmall{0.48}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.13$}\,\pmSmall{0.85}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{90.45}$}\,\pmSmall{0.63}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.45}$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.02}$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.81}$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.69}$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.16}$}\,\pmSmall{0.39}} \\
\addlinespace[0.2em]
Online Student & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.65$}\,\pmSmall{1.56}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$96.30$}\,\pmSmall{2.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$89.83$}\,\pmSmall{1.72}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.95$}\,\pmSmall{0.73}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.28$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.37$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.23$}\,\pmSmall{0.75}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.43$}\,\pmSmall{0.80}} \\
\addlinespace[0.2em]
EMA 0.99 & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.22$}\,\pmSmall{1.64}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{95.90}$}\,\pmSmall{2.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$89.43$}\,\pmSmall{1.62}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.70}$}\,\pmSmall{0.85}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.41$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.44$}\,\pmSmall{0.71}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.96$}\,\pmSmall{0.73}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.47$}\,\pmSmall{0.83}} \\
\addlinespace[0.2em]
EMA 0.999 & \makebox[4.95em][c]{\makebox[2.85em][c]{$96.69$}\,\pmSmall{2.30}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{95.05}$}\,\pmSmall{3.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$88.77$}\,\pmSmall{2.32}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.78$}\,\pmSmall{0.85}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.85$}\,\pmSmall{1.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.81$}\,\pmSmall{1.03}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.19$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.61$}\,\pmSmall{1.18}} \\
\addlinespace[0.2em]
Frozen Base & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.47}$}\,\pmSmall{0.75}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.28$}\,\pmSmall{1.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{90.63}$}\,\pmSmall{0.96}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.46}$}\,\pmSmall{1.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.99}$}\,\pmSmall{0.26}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.72}$}\,\pmSmall{0.48}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.72}$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.14}$}\,\pmSmall{0.48}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain}-Teacher & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.32}$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.58$}\,\pmSmall{0.35}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{89.45}$}\,\pmSmall{0.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.19$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.54}$}\,\pmSmall{0.26}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.40}$}\,\pmSmall{0.49}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.43}$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.35}$}\,\pmSmall{0.27}} \\
\addlinespace[0.2em]
Online Student & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.76$}\,\pmSmall{0.64}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{92.03}$}\,\pmSmall{1.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$88.62$}\,\pmSmall{0.60}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{52.13}$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.74$}\,\pmSmall{0.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.79$}\,\pmSmall{0.36}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.50$}\,\pmSmall{0.24}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.58$}\,\pmSmall{0.38}} \\
\addlinespace[0.2em]
EMA 0.99 & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.16}$}\,\pmSmall{0.53}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.30$}\,\pmSmall{0.63}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{89.04}$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.18$}\,\pmSmall{0.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.62}$}\,\pmSmall{0.07}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.61}$}\,\pmSmall{0.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.55$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.46}$}\,\pmSmall{0.34}} \\
\addlinespace[0.2em]
EMA 0.999 & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.76$}\,\pmSmall{0.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{91.68}$}\,\pmSmall{0.78}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$88.39$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.17$}\,\pmSmall{0.55}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.72$}\,\pmSmall{0.10}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.93$}\,\pmSmall{0.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.62$}\,\pmSmall{0.52}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.58$}\,\pmSmall{0.35}} \\
\addlinespace[0.2em]
Frozen Base & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.94$}\,\pmSmall{0.46}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.05$}\,\pmSmall{1.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$88.81$}\,\pmSmall{0.82}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{52.07}$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.64$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.67$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.42}$}\,\pmSmall{0.69}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.47$}\,\pmSmall{0.43}} \\
\addlinespace[0.2em]
\bottomrule
\end{tabular}
\begin{tabular}{@{} l *{4}{>{\centering\arraybackslash}m{4.95em}} >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]\centering\arraybackslash}m{4.95em} *{3}{>{\centering\arraybackslash}m{4.95em}} @{}}

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain}-Teacher & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.05}$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$63.59$}\,\pmSmall{4.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.24$}\,\pmSmall{1.03}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$57.24$}\,\pmSmall{1.67}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.76$}\,\pmSmall{0.42}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.54$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.38}$}\,\pmSmall{0.52}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.96$}\,\pmSmall{1.16}} \\
\addlinespace[0.2em]
Online Student & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.77$}\,\pmSmall{0.45}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{62.00}$}\,\pmSmall{1.74}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.23$}\,\pmSmall{0.88}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{56.15}$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{4.75}$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{8.00}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.82$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.77$}\,\pmSmall{0.62}} \\
\addlinespace[0.2em]
EMA 0.99 & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{97.93}$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$62.67$}\,\pmSmall{2.80}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.61}$}\,\pmSmall{0.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$56.89$}\,\pmSmall{0.40}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.06$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.19$}\,\pmSmall{0.63}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$48.01$}\,\pmSmall{0.35}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.76}$}\,\pmSmall{0.80}} \\
\addlinespace[0.2em]
EMA 0.999 & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.89$}\,\pmSmall{0.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$62.78$}\,\pmSmall{1.85}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.71}$}\,\pmSmall{0.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$56.78$}\,\pmSmall{0.46}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.90$}\,\pmSmall{0.07}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.08$}\,\pmSmall{0.70}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.96$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.78$}\,\pmSmall{0.59}} \\
\addlinespace[0.2em]
Frozen Base & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.91$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{61.56}$}\,\pmSmall{0.29}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.23$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{56.07}$}\,\pmSmall{0.84}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{4.68}$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{7.97}$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.21}$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.53}$}\,\pmSmall{0.37}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain}-Teacher & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.93}$}\,\pmSmall{0.11}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{63.02}$}\,\pmSmall{0.96}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.06$}\,\pmSmall{0.89}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.04}$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.00}$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.73}$}\,\pmSmall{0.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.85$}\,\pmSmall{0.76}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.06$}\,\pmSmall{0.41}} \\
\addlinespace[0.2em]
Online Student & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.84$}\,\pmSmall{0.11}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$63.57$}\,\pmSmall{0.62}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.43$}\,\pmSmall{0.24}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.01$}\,\pmSmall{1.10}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.23$}\,\pmSmall{0.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.87$}\,\pmSmall{0.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{46.27}$}\,\pmSmall{0.42}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.03$}\,\pmSmall{0.25}} \\
\addlinespace[0.2em]
EMA 0.99 & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.87$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{62.97}$}\,\pmSmall{0.58}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.41$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.82$}\,\pmSmall{1.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.08}$}\,\pmSmall{0.58}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.89$}\,\pmSmall{0.60}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{46.01}$}\,\pmSmall{0.40}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.94}$}\,\pmSmall{0.25}} \\
\addlinespace[0.2em]
EMA 0.999 & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.90$}\,\pmSmall{0.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$63.31$}\,\pmSmall{0.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{52.45}$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.79$}\,\pmSmall{1.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.10$}\,\pmSmall{0.48}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.76$}\,\pmSmall{0.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.95$}\,\pmSmall{0.46}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.02$}\,\pmSmall{0.22}} \\
\addlinespace[0.2em]
Frozen Base & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.95}$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{63.02}$}\,\pmSmall{1.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{52.66}$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{49.88}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.00}$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.74}$}\,\pmSmall{0.50}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.56$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.98}$}\,\pmSmall{0.31}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain}-Teacher & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.98}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.93}$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{45.82}$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.59$}\,\pmSmall{0.45}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.36}$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.42}$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{47.95}$}\,\pmSmall{0.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.26}$}\,\pmSmall{0.14}} \\
\addlinespace[0.2em]
Online Student & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.97}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.03$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$44.96$}\,\pmSmall{0.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.49$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.79$}\,\pmSmall{0.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.90$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.74$}\,\pmSmall{0.56}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.71$}\,\pmSmall{0.22}} \\
\addlinespace[0.2em]
EMA 0.99 & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.97}$}\,\pmSmall{0.00}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.40$}\,\pmSmall{0.53}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.29$}\,\pmSmall{0.51}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.77$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.54$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.60$}\,\pmSmall{0.11}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.75$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.53$}\,\pmSmall{0.21}} \\
\addlinespace[0.2em]
EMA 0.999 & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.97}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.24$}\,\pmSmall{0.42}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.22$}\,\pmSmall{0.48}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.03}$}\,\pmSmall{0.32}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.53$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.50$}\,\pmSmall{0.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.92$}\,\pmSmall{0.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.54$}\,\pmSmall{0.19}} \\
\addlinespace[0.2em]
Frozen Base & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.97}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.28}$}\,\pmSmall{0.62}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{45.64}$}\,\pmSmall{0.40}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{47.86}$}\,\pmSmall{0.18}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.34}$}\,\pmSmall{0.13}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.38}$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.11}$}\,\pmSmall{0.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.13}$}\,\pmSmall{0.22}} \\
\addlinespace[0.2em]
\bottomrule
\end{tabular}
\begin{tabular}{@{} l *{4}{>{\centering\arraybackslash}m{4.95em}} >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]\centering\arraybackslash}m{4.95em} *{3}{>{\centering\arraybackslash}m{4.95em}} @{}}

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Uniform & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.70$}\,\pmSmall{0.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{97.48}$}\,\pmSmall{0.90}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{91.97}$}\,\pmSmall{0.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.74}$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.52}$}\,\pmSmall{0.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.70}$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.60}$}\,\pmSmall{1.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.03}$}\,\pmSmall{0.52}} \\
\addlinespace[0.2em]
Feature-1NN & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.71}$}\,\pmSmall{0.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{97.56}$}\,\pmSmall{0.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.95$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.80$}\,\pmSmall{0.92}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.55$}\,\pmSmall{0.50}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.74$}\,\pmSmall{0.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.63}$}\,\pmSmall{1.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.04}$}\,\pmSmall{0.51}} \\
\addlinespace[0.2em]
Class-Conditioned & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.81}$}\,\pmSmall{0.03}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.70$}\,\pmSmall{0.71}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{92.15}$}\,\pmSmall{0.17}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.71}$}\,\pmSmall{0.95}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.49}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.59}$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$48.42$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.06$}\,\pmSmall{0.49}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Uniform & \makebox[4.95em][c]{\makebox[2.85em][c]{$96.51$}\,\pmSmall{3.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{95.00}$}\,\pmSmall{3.79}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$88.93$}\,\pmSmall{3.30}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.44}$}\,\pmSmall{0.69}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.90$}\,\pmSmall{1.57}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.57$}\,\pmSmall{1.46}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.74}$}\,\pmSmall{0.64}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.49$}\,\pmSmall{1.50}} \\
\addlinespace[0.2em]
Feature-1NN & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{97.85}$}\,\pmSmall{1.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{96.56}$}\,\pmSmall{1.51}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{89.99}$}\,\pmSmall{1.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.44}$}\,\pmSmall{0.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.13}$}\,\pmSmall{0.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.04}$}\,\pmSmall{0.54}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.74}$}\,\pmSmall{0.80}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.28}$}\,\pmSmall{0.66}} \\
\addlinespace[0.2em]
Class-Conditioned & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.47}$}\,\pmSmall{0.75}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.28$}\,\pmSmall{1.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{90.63}$}\,\pmSmall{0.96}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.46}$}\,\pmSmall{1.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.99}$}\,\pmSmall{0.26}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.72}$}\,\pmSmall{0.48}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.72}$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.14}$}\,\pmSmall{0.48}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Uniform & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.66$}\,\pmSmall{1.03}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{91.76}$}\,\pmSmall{1.14}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$88.62$}\,\pmSmall{1.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.91}$}\,\pmSmall{0.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.64}$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.68}$}\,\pmSmall{0.56}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.13}$}\,\pmSmall{0.26}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.45}$}\,\pmSmall{0.50}} \\
\addlinespace[0.2em]
Feature-1NN & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{97.87}$}\,\pmSmall{0.26}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{91.85}$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{88.63}$}\,\pmSmall{0.14}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.92}$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.61}$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.68}$}\,\pmSmall{0.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.30}$}\,\pmSmall{0.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.46}$}\,\pmSmall{0.20}} \\
\addlinespace[0.2em]
Class-Conditioned & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{97.94}$}\,\pmSmall{0.46}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.05$}\,\pmSmall{1.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{88.81}$}\,\pmSmall{0.82}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.07$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.64}$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.67}$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.42$}\,\pmSmall{0.69}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.47$}\,\pmSmall{0.43}} \\
\addlinespace[0.2em]
\bottomrule
\end{tabular}
\begin{tabular}{@{} l *{4}{>{\centering\arraybackslash}m{4.95em}} >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]\centering\arraybackslash}m{4.95em} *{3}{>{\centering\arraybackslash}m{4.95em}} @{}}

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Uniform & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{97.90}$}\,\pmSmall{0.30}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$60.63$}\,\pmSmall{2.78}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.83$}\,\pmSmall{0.48}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{55.77}$}\,\pmSmall{0.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{4.88}$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{8.01}$}\,\pmSmall{0.70}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.51$}\,\pmSmall{0.46}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.00$}\,\pmSmall{0.80}} \\
\addlinespace[0.2em]
Feature-1NN & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.74$}\,\pmSmall{0.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{61.00}$}\,\pmSmall{3.00}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.07}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$56.56$}\,\pmSmall{2.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.35$}\,\pmSmall{0.29}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.29$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.15}$}\,\pmSmall{1.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.73}$}\,\pmSmall{0.90}} \\
\addlinespace[0.2em]
Class-Conditioned & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{97.91}$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{61.56}$}\,\pmSmall{0.29}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.23}$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{56.07}$}\,\pmSmall{0.84}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{4.68}$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{7.97}$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.21}$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.53}$}\,\pmSmall{0.37}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Uniform & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.94$}\,\pmSmall{0.10}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{62.82}$}\,\pmSmall{1.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.36$}\,\pmSmall{0.54}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.50}$}\,\pmSmall{0.73}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.06}$}\,\pmSmall{0.35}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.96$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{45.95}$}\,\pmSmall{0.24}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.91}$}\,\pmSmall{0.43}} \\
\addlinespace[0.2em]
Feature-1NN & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.01}$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$64.27$}\,\pmSmall{1.49}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{52.72}$}\,\pmSmall{0.83}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.95$}\,\pmSmall{0.83}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.33$}\,\pmSmall{0.35}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.80}$}\,\pmSmall{0.35}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{46.17}$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.11$}\,\pmSmall{0.46}} \\
\addlinespace[0.2em]
Class-Conditioned & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.95}$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{63.02}$}\,\pmSmall{1.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{52.66}$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{49.88}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.00}$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.74}$}\,\pmSmall{0.50}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.56$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.98}$}\,\pmSmall{0.31}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Uniform & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.97}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.02$}\,\pmSmall{1.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$44.88$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.42$}\,\pmSmall{0.18}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.82$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.98$}\,\pmSmall{0.26}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.86$}\,\pmSmall{0.24}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.70$}\,\pmSmall{0.33}} \\
\addlinespace[0.2em]
Feature-1NN & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.97}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{49.50}$}\,\pmSmall{0.52}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{45.72}$}\,\pmSmall{0.50}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.27}$}\,\pmSmall{0.36}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.36}$}\,\pmSmall{0.18}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.13}$}\,\pmSmall{0.52}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.35}$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.33}$}\,\pmSmall{0.20}} \\
\addlinespace[0.2em]
Class-Conditioned & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.97}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.28}$}\,\pmSmall{0.62}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{45.64}$}\,\pmSmall{0.40}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{47.86}$}\,\pmSmall{0.18}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.34}$}\,\pmSmall{0.13}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.38}$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.11}$}\,\pmSmall{0.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.13}$}\,\pmSmall{0.22}} \\
\addlinespace[0.2em]
\bottomrule
\end{tabular}
\begin{tabular}{@{} l *{4}{>{\centering\arraybackslash}m{4.95em}} >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]\centering\arraybackslash}m{4.95em} *{3}{>{\centering\arraybackslash}m{4.95em}} @{}}

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Held-out $0.1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.54$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$95.78$}\,\pmSmall{1.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.73$}\,\pmSmall{0.14}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{47.60}$}\,\pmSmall{1.40}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.73}$}\,\pmSmall{0.42}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.24}$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{46.30}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.28}$}\,\pmSmall{0.56}} \\
\addlinespace[0.2em]
Held-out $0.3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.55$}\,\pmSmall{0.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{94.74}$}\,\pmSmall{1.99}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{91.83}$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{47.46}$}\,\pmSmall{1.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.78}$}\,\pmSmall{0.76}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.26}$}\,\pmSmall{0.78}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{45.72}$}\,\pmSmall{1.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.14}$}\,\pmSmall{0.71}} \\
\addlinespace[0.2em]
Held-out $1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.57$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$95.19$}\,\pmSmall{1.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.77$}\,\pmSmall{0.13}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.15$}\,\pmSmall{1.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.87$}\,\pmSmall{0.71}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.45$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.46$}\,\pmSmall{1.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.32$}\,\pmSmall{0.69}} \\
\addlinespace[0.2em]
Held-out $3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.58$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{95.11}$}\,\pmSmall{1.74}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.77$}\,\pmSmall{0.17}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.17$}\,\pmSmall{1.69}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.84$}\,\pmSmall{0.72}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.44$}\,\pmSmall{0.94}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.47$}\,\pmSmall{1.36}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.30$}\,\pmSmall{0.68}} \\
\addlinespace[0.2em]
Held-out $10\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.58}$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$95.11$}\,\pmSmall{1.94}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.76$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.15$}\,\pmSmall{1.67}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.88$}\,\pmSmall{0.74}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.45$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.46$}\,\pmSmall{1.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.30$}\,\pmSmall{0.71}} \\
\addlinespace[0.2em]
Held-out $31\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.58$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$95.11$}\,\pmSmall{1.94}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.74$}\,\pmSmall{0.18}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.15$}\,\pmSmall{1.70}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.89$}\,\pmSmall{0.76}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.46$}\,\pmSmall{0.94}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.47$}\,\pmSmall{1.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.31$}\,\pmSmall{0.71}} \\
\addlinespace[0.2em]
Held-out $100\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.58}$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$95.19$}\,\pmSmall{1.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{91.78}$}\,\pmSmall{0.14}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.15$}\,\pmSmall{1.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.86$}\,\pmSmall{0.71}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.44$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.45$}\,\pmSmall{1.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.32$}\,\pmSmall{0.69}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Held-out $0.1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.60$}\,\pmSmall{1.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{96.27}$}\,\pmSmall{1.70}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$89.85$}\,\pmSmall{1.51}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.71$}\,\pmSmall{0.66}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.47$}\,\pmSmall{0.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.24$}\,\pmSmall{1.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.55$}\,\pmSmall{0.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.26$}\,\pmSmall{0.67}} \\
\addlinespace[0.2em]
Held-out $0.3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.49$}\,\pmSmall{1.30}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{96.88}$}\,\pmSmall{2.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$90.93$}\,\pmSmall{1.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.56}$}\,\pmSmall{0.69}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.09}$}\,\pmSmall{0.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.12$}\,\pmSmall{1.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.69}$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.96}$}\,\pmSmall{0.79}} \\
\addlinespace[0.2em]
Held-out $1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.56$}\,\pmSmall{0.99}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.13$}\,\pmSmall{1.72}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$90.98$}\,\pmSmall{1.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.61$}\,\pmSmall{0.90}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.13$}\,\pmSmall{0.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.12$}\,\pmSmall{0.62}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.76$}\,\pmSmall{0.63}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.01$}\,\pmSmall{0.63}} \\
\addlinespace[0.2em]
Held-out $3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.76$}\,\pmSmall{0.73}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.41$}\,\pmSmall{1.45}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.05$}\,\pmSmall{1.14}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.60$}\,\pmSmall{0.79}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.13$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.08$}\,\pmSmall{0.64}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.71$}\,\pmSmall{0.45}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.00$}\,\pmSmall{0.52}} \\
\addlinespace[0.2em]
Held-out $10\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.83}$}\,\pmSmall{0.63}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.44$}\,\pmSmall{1.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{91.22}$}\,\pmSmall{0.98}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.59}$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.08}$}\,\pmSmall{0.17}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.99}$}\,\pmSmall{0.56}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.67}$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.93}$}\,\pmSmall{0.46}} \\
\addlinespace[0.2em]
Held-out $31\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.77$}\,\pmSmall{0.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.39$}\,\pmSmall{1.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{91.19}$}\,\pmSmall{0.90}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.62$}\,\pmSmall{0.78}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.10$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.02}$}\,\pmSmall{0.52}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.72$}\,\pmSmall{0.43}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.96$}\,\pmSmall{0.47}} \\
\addlinespace[0.2em]
Held-out $100\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.85}$}\,\pmSmall{0.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.50$}\,\pmSmall{1.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$91.15$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.65$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.12$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.05$}\,\pmSmall{0.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.71$}\,\pmSmall{0.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.97$}\,\pmSmall{0.44}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Held-out $0.1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.97$}\,\pmSmall{0.87}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.50$}\,\pmSmall{1.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$89.20$}\,\pmSmall{0.78}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.31$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.71$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.59$}\,\pmSmall{0.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.38$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.47$}\,\pmSmall{0.44}} \\
\addlinespace[0.2em]
Held-out $0.3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.39$}\,\pmSmall{0.69}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.88$}\,\pmSmall{0.81}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{89.87}$}\,\pmSmall{0.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.34$}\,\pmSmall{0.58}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.61$}\,\pmSmall{0.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.42$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.49$}\,\pmSmall{0.36}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.32}$}\,\pmSmall{0.37}} \\
\addlinespace[0.2em]
Held-out $1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.52}$}\,\pmSmall{0.58}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.90$}\,\pmSmall{0.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$89.55$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.97}$}\,\pmSmall{0.48}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.50}$}\,\pmSmall{0.14}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.25}$}\,\pmSmall{0.04}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.30}$}\,\pmSmall{0.17}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.33}$}\,\pmSmall{0.29}} \\
\addlinespace[0.2em]
Held-out $3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.72}$}\,\pmSmall{0.32}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$93.38$}\,\pmSmall{0.58}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{89.87}$}\,\pmSmall{0.60}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.33$}\,\pmSmall{0.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.57$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.26}$}\,\pmSmall{0.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.34}$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.33$}\,\pmSmall{0.29}} \\
\addlinespace[0.2em]
Held-out $10\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.10$}\,\pmSmall{0.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{92.12}$}\,\pmSmall{0.60}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$89.03$}\,\pmSmall{0.52}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{52.07}$}\,\pmSmall{0.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.56}$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.56$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.53$}\,\pmSmall{0.76}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.42$}\,\pmSmall{0.34}} \\
\addlinespace[0.2em]
Held-out $31\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.27$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$92.62$}\,\pmSmall{0.57}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$89.37$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.53$}\,\pmSmall{0.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.67$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.61$}\,\pmSmall{0.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.56$}\,\pmSmall{0.11}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.43$}\,\pmSmall{0.27}} \\
\addlinespace[0.2em]
Held-out $100\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.57$}\,\pmSmall{0.85}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{91.55}$}\,\pmSmall{1.44}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$88.27$}\,\pmSmall{1.17}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.19$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.77$}\,\pmSmall{0.30}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.99$}\,\pmSmall{0.60}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.55$}\,\pmSmall{0.46}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.61$}\,\pmSmall{0.55}} \\
\addlinespace[0.2em]

\bottomrule
\end{tabular}
\begin{tabular}{@{} l *{4}{>{\centering\arraybackslash}m{4.95em}} >{\columncolor{gapcol}[\tabcolsep][\tabcolsep]\centering\arraybackslash}m{4.95em} *{3}{>{\centering\arraybackslash}m{4.95em}} @{}}

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Held-out $0.1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.78$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$54.41$}\,\pmSmall{2.79}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.44$}\,\pmSmall{0.57}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{54.85}$}\,\pmSmall{1.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$6.18$}\,\pmSmall{0.91}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{7.75}$}\,\pmSmall{0.58}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$46.97$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.82$}\,\pmSmall{0.81}} \\
\addlinespace[0.2em]
Held-out $0.3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.79$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$57.26$}\,\pmSmall{1.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.03$}\,\pmSmall{0.96}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{54.76}$}\,\pmSmall{1.83}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.30$}\,\pmSmall{0.63}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{7.41}$}\,\pmSmall{1.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.00$}\,\pmSmall{1.03}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.95$}\,\pmSmall{0.60}} \\
\addlinespace[0.2em]
Held-out $1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.98$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$60.19$}\,\pmSmall{1.70}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.91$}\,\pmSmall{0.98}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$55.86$}\,\pmSmall{1.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.97$}\,\pmSmall{0.75}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.02$}\,\pmSmall{1.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.75$}\,\pmSmall{0.99}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.01$}\,\pmSmall{0.66}} \\
\addlinespace[0.2em]
Held-out $3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.91$}\,\pmSmall{0.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$60.44$}\,\pmSmall{0.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.02$}\,\pmSmall{0.70}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$56.01$}\,\pmSmall{1.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{4.79}$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.04$}\,\pmSmall{1.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$47.96$}\,\pmSmall{0.79}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.88$}\,\pmSmall{0.48}} \\
\addlinespace[0.2em]
Held-out $10\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.04}$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{61.59}$}\,\pmSmall{2.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.24}$}\,\pmSmall{1.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$56.47$}\,\pmSmall{1.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{4.86}$}\,\pmSmall{0.56}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.16$}\,\pmSmall{1.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{48.12}$}\,\pmSmall{0.54}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.52}$}\,\pmSmall{0.69}} \\
\addlinespace[0.2em]
Held-out $31\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.00}$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{61.59}$}\,\pmSmall{0.86}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.10}$}\,\pmSmall{0.82}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$56.40$}\,\pmSmall{1.61}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.87$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.20$}\,\pmSmall{1.07}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.14}$}\,\pmSmall{0.76}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.56}$}\,\pmSmall{0.50}} \\
\addlinespace[0.2em]
Held-out $100\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$97.99$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$61.30$}\,\pmSmall{1.98}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.08$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$56.43$}\,\pmSmall{1.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.03$}\,\pmSmall{0.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$8.22$}\,\pmSmall{0.75}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$48.06$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.61$}\,\pmSmall{0.66}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Held-out $0.1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.64$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.71$}\,\pmSmall{6.35}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.47$}\,\pmSmall{0.77}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.82$}\,\pmSmall{0.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.61$}\,\pmSmall{1.89}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.64$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.31$}\,\pmSmall{0.31}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.76$}\,\pmSmall{1.61}} \\
\addlinespace[0.2em]
Held-out $0.3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.66$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{57.17}$}\,\pmSmall{1.34}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.74$}\,\pmSmall{0.50}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{49.96}$}\,\pmSmall{0.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.93$}\,\pmSmall{0.36}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.00$}\,\pmSmall{0.19}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.29$}\,\pmSmall{0.17}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.07$}\,\pmSmall{0.39}} \\
\addlinespace[0.2em]
Held-out $1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.72$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{59.80}$}\,\pmSmall{0.62}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.08$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.79$}\,\pmSmall{0.59}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{2.36}$}\,\pmSmall{0.10}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.85$}\,\pmSmall{0.07}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.42$}\,\pmSmall{0.56}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.41}$}\,\pmSmall{0.26}} \\
\addlinespace[0.2em]
Held-out $3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.80$}\,\pmSmall{0.14}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$62.40$}\,\pmSmall{0.89}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.25$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.89$}\,\pmSmall{0.73}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{2.89}$}\,\pmSmall{0.15}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.75$}\,\pmSmall{0.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{45.69}$}\,\pmSmall{0.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.93}$}\,\pmSmall{0.29}} \\
\addlinespace[0.2em]
Held-out $10\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{98.85}$}\,\pmSmall{0.20}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$62.96$}\,\pmSmall{1.11}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{52.65}$}\,\pmSmall{0.23}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.76$}\,\pmSmall{0.86}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.96$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.65$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.61$}\,\pmSmall{0.42}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.98$}\,\pmSmall{0.34}} \\
\addlinespace[0.2em]
Held-out $31\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{98.86}$}\,\pmSmall{0.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$63.24$}\,\pmSmall{0.65}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{52.66}$}\,\pmSmall{0.06}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.05}$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.03$}\,\pmSmall{0.12}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{3.64}$}\,\pmSmall{0.24}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{45.74}$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.01$}\,\pmSmall{0.24}} \\
\addlinespace[0.2em]
Held-out $100\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$98.81$}\,\pmSmall{0.25}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$63.31$}\,\pmSmall{0.93}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.60$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.84$}\,\pmSmall{0.58}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.02$}\,\pmSmall{0.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{3.57}$}\,\pmSmall{0.26}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.67$}\,\pmSmall{0.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$4.08$}\,\pmSmall{0.30}} \\
\addlinespace[0.2em]

\toprule
\addlinespace[0.2em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.2em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small RA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small FA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small TA} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\columncolor{gapcol}[\tabcolsep][0pt]\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{>{\centering\arraybackslash}m{4.95em}}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.1em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

Held-out $0.1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{99.98}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$33.59$}\,\pmSmall{1.00}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$39.70$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.77$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$6.37$}\,\pmSmall{0.36}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.37$}\,\pmSmall{0.37}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.97$}\,\pmSmall{0.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$5.82$}\,\pmSmall{0.28}} \\
\addlinespace[0.2em]
Held-out $0.3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.98$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$43.52$}\,\pmSmall{2.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$43.20$}\,\pmSmall{0.82}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.48$}\,\pmSmall{0.56}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.94$}\,\pmSmall{0.88}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$3.47$}\,\pmSmall{0.68}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{49.98}$}\,\pmSmall{0.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.46$}\,\pmSmall{0.57}} \\
\addlinespace[0.2em]
Held-out $1\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.96$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{48.76}$}\,\pmSmall{0.88}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$44.95$}\,\pmSmall{0.60}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$52.01$}\,\pmSmall{0.21}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.37}$}\,\pmSmall{0.11}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$2.36$}\,\pmSmall{0.44}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.87$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{0.96}$}\,\pmSmall{0.28}} \\
\addlinespace[0.2em]
Held-out $3\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{99.98}$}\,\pmSmall{0.01}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{50.67}$}\,\pmSmall{0.50}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.55$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.62$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.52$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.86$}\,\pmSmall{0.47}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.87$}\,\pmSmall{0.51}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.28$}\,\pmSmall{0.21}} \\
\addlinespace[0.2em]
Held-out $10\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.97$}\,\pmSmall{0.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.86$}\,\pmSmall{0.22}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$45.65$}\,\pmSmall{0.49}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.69$}\,\pmSmall{0.05}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.56$}\,\pmSmall{0.08}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.84$}\,\pmSmall{0.33}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{50.05}$}\,\pmSmall{0.24}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.26$}\,\pmSmall{0.16}} \\
\addlinespace[0.2em]
Held-out $31\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.97$}\,\pmSmall{0.00}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$51.08$}\,\pmSmall{0.42}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{46.04}$}\,\pmSmall{0.40}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{51.50}$}\,\pmSmall{0.39}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.47$}\,\pmSmall{0.09}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{1.56}$}\,\pmSmall{0.28}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.94$}\,\pmSmall{0.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.24}$}\,\pmSmall{0.17}} \\
\addlinespace[0.2em]
Held-out $100\%$ & \makebox[4.95em][c]{\makebox[2.85em][c]{$99.97$}\,\pmSmall{0.02}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$50.86$}\,\pmSmall{0.51}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{45.71}$}\,\pmSmall{0.38}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\best{51.21}$}\,\pmSmall{0.32}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.42}$}\,\pmSmall{0.16}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$\second{1.58}$}\,\pmSmall{0.41}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$49.95$}\,\pmSmall{0.27}} & \makebox[4.95em][c]{\makebox[2.85em][c]{$1.27$}\,\pmSmall{0.18}} \\
\addlinespace[0.2em]

\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{@{} l *{4}{M} G *{3}{M} @{}}
\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.18$}\,\pmSmall{1.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.33$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.88$}\,\pmSmall{1.56}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$48.73$}\,\pmSmall{0.78}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$100.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.52$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$76.09$}\,\pmSmall{1.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.84$}\,\pmSmall{1.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.47$}\,\pmSmall{0.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.22$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.97$}\,\pmSmall{0.38}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.02$}\,\pmSmall{0.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.37$}\,\pmSmall{1.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{72.35}$}\,\pmSmall{1.90}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.79$}\,\pmSmall{0.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.26$}\,\pmSmall{1.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.44$}\,\pmSmall{1.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$68.36$}\,\pmSmall{2.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.28$}\,\pmSmall{0.93}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.38$}\,\pmSmall{1.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$90.81$}\,\pmSmall{2.87}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$69.10$}\,\pmSmall{2.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$69.96$}\,\pmSmall{1.57}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.13$}\,\pmSmall{1.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.15$}\,\pmSmall{1.76}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$64.29$}\,\pmSmall{2.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.10$}\,\pmSmall{1.27}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.98$}\,\pmSmall{3.58}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{75.63}$}\,\pmSmall{4.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.67$}\,\pmSmall{1.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.76$}\,\pmSmall{3.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.04$}\,\pmSmall{1.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.27$}\,\pmSmall{1.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.46$}\,\pmSmall{2.58}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.80$}\,\pmSmall{1.68}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.44$}\,\pmSmall{1.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.56$}\,\pmSmall{3.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.30$}\,\pmSmall{0.52}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.78$}\,\pmSmall{0.85}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.02$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.46$}\,\pmSmall{1.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.91$}\,\pmSmall{1.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.75$}\,\pmSmall{1.01}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$77.23$}\,\pmSmall{0.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{74.44}$}\,\pmSmall{2.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.41$}\,\pmSmall{0.66}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.72$}\,\pmSmall{0.85}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.25$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.38$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.27$}\,\pmSmall{1.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.90$}\,\pmSmall{0.75}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.61}$}\,\pmSmall{0.46}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.89$}\,\pmSmall{0.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{75.12}$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.78$}\,\pmSmall{1.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.63$}\,\pmSmall{1.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.23$}\,\pmSmall{1.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$74.09$}\,\pmSmall{1.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.51$}\,\pmSmall{0.55}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.70$}\,\pmSmall{0.90}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$77.33$}\,\pmSmall{5.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.33$}\,\pmSmall{2.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.18}$}\,\pmSmall{0.85}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{3.29}$}\,\pmSmall{0.83}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.65}$}\,\pmSmall{1.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{45.64}$}\,\pmSmall{1.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{3.72}$}\,\pmSmall{1.57}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.09$}\,\pmSmall{3.71}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$76.74$}\,\pmSmall{10.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$70.43$}\,\pmSmall{4.79}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.91$}\,\pmSmall{4.97}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.96$}\,\pmSmall{1.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.46$}\,\pmSmall{1.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.65}$}\,\pmSmall{6.55}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.41}$}\,\pmSmall{3.44}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.20$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.93$}\,\pmSmall{2.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$68.64$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$29.79$}\,\pmSmall{1.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.32$}\,\pmSmall{0.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.23$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$27.98$}\,\pmSmall{0.78}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.57$}\,\pmSmall{0.44}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$98.20$}\,\pmSmall{0.40}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$73.93$}\,\pmSmall{2.36}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$68.64$}\,\pmSmall{0.32}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$29.79$}\,\pmSmall{1.29}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$7.32$}\,\pmSmall{0.45}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$13.23$}\,\pmSmall{0.50}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$27.98$}\,\pmSmall{0.78}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$7.57$}\,\pmSmall{0.44}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.53}$}\,\pmSmall{0.03}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$76.89$}\,\pmSmall{0.97}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$69.23$}\,\pmSmall{0.60}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{46.91}$}\,\pmSmall{0.98}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.01}$}\,\pmSmall{0.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.73}$}\,\pmSmall{0.87}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$41.39$}\,\pmSmall{0.77}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.99$}\,\pmSmall{0.50}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.59$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$74.36$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.71$}\,\pmSmall{0.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.32$}\,\pmSmall{0.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.67$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.97$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.24$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.28$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.41$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.70$}\,\pmSmall{0.16}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.86$}\,\pmSmall{0.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.74$}\,\pmSmall{0.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{74.55}$}\,\pmSmall{0.77}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$74.35$}\,\pmSmall{0.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.11$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.08$}\,\pmSmall{0.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.83$}\,\pmSmall{0.60}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.99$}\,\pmSmall{0.28}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.86}$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.79$}\,\pmSmall{0.65}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{74.23}$}\,\pmSmall{0.87}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.72$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.74$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.81$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$72.09$}\,\pmSmall{0.80}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.31$}\,\pmSmall{0.36}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.85$}\,\pmSmall{0.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$76.88$}\,\pmSmall{0.86}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$65.57$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.33$}\,\pmSmall{0.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.96$}\,\pmSmall{0.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.70$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.88$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.69$}\,\pmSmall{0.35}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.64$}\,\pmSmall{0.60}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{76.45}$}\,\pmSmall{1.03}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$65.55$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.02$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.83$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.55$}\,\pmSmall{0.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.79$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.62$}\,\pmSmall{0.35}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$93.96$}\,\pmSmall{0.58}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{75.25}$}\,\pmSmall{0.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$69.48$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.04$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.91}$}\,\pmSmall{0.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.60$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{52.51}$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.36}$}\,\pmSmall{0.24}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.98}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.67$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.97$}\,\pmSmall{0.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.24$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.28$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.41$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.70$}\,\pmSmall{0.16}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.55$}\,\pmSmall{1.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$89.81$}\,\pmSmall{3.97}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.74$}\,\pmSmall{2.40}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.26$}\,\pmSmall{0.83}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.71$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.59$}\,\pmSmall{1.56}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.97$}\,\pmSmall{0.94}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.23$}\,\pmSmall{1.24}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.81$}\,\pmSmall{1.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$63.05$}\,\pmSmall{1.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$65.73$}\,\pmSmall{0.88}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{50.75}$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.11$}\,\pmSmall{0.79}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.36}$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$47.23$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.86$}\,\pmSmall{0.52}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.42$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.51$}\,\pmSmall{5.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.60$}\,\pmSmall{0.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$35.30$}\,\pmSmall{0.77}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.16$}\,\pmSmall{1.42}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.58$}\,\pmSmall{0.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$35.68$}\,\pmSmall{0.70}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.97$}\,\pmSmall{1.46}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$99.42$}\,\pmSmall{0.05}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$84.51$}\,\pmSmall{5.50}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$66.60$}\,\pmSmall{0.47}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$35.30$}\,\pmSmall{0.77}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$8.16$}\,\pmSmall{1.42}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$11.58$}\,\pmSmall{0.37}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$35.68$}\,\pmSmall{0.70}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$7.97$}\,\pmSmall{1.46}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.79$}\,\pmSmall{1.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$83.61$}\,\pmSmall{5.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.55$}\,\pmSmall{2.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{50.10}$}\,\pmSmall{1.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.80}$}\,\pmSmall{0.08}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.50}$}\,\pmSmall{1.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{48.85}$}\,\pmSmall{0.52}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.87}$}\,\pmSmall{1.44}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$65.81$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$65.77$}\,\pmSmall{0.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.43$}\,\pmSmall{0.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.86$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.69$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.83$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$15.38$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.66$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.29$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.38$}\,\pmSmall{0.22}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.98}$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.97$}\,\pmSmall{0.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.33$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.94$}\,\pmSmall{0.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$15.31$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.53$}\,\pmSmall{0.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.08$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.24$}\,\pmSmall{0.22}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.48$}\,\pmSmall{1.63}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{66.63}$}\,\pmSmall{1.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$60.85$}\,\pmSmall{1.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.68$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.21$}\,\pmSmall{0.78}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.58$}\,\pmSmall{1.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.38$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.44$}\,\pmSmall{0.64}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.29$}\,\pmSmall{0.63}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$70.71$}\,\pmSmall{0.83}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.64$}\,\pmSmall{0.59}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.43$}\,\pmSmall{0.56}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.43$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.56$}\,\pmSmall{0.84}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.09$}\,\pmSmall{0.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.49$}\,\pmSmall{0.37}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.46$}\,\pmSmall{1.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$69.83$}\,\pmSmall{2.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{62.60}$}\,\pmSmall{0.87}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.05$}\,\pmSmall{1.46}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.58$}\,\pmSmall{0.57}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.39$}\,\pmSmall{0.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.32$}\,\pmSmall{0.73}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.80$}\,\pmSmall{0.75}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.04$}\,\pmSmall{0.80}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.88$}\,\pmSmall{3.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{62.75}$}\,\pmSmall{1.64}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{54.45}$}\,\pmSmall{2.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{3.71}$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.52}$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.35$}\,\pmSmall{1.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{2.88}$}\,\pmSmall{1.00}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.98}$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.68$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.83$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$15.37$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.65$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$75.29$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.38$}\,\pmSmall{0.22}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.69$}\,\pmSmall{1.61}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$69.44$}\,\pmSmall{2.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.02$}\,\pmSmall{1.63}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.53$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.19$}\,\pmSmall{0.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.42$}\,\pmSmall{1.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.02$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.71$}\,\pmSmall{0.85}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.16$}\,\pmSmall{0.97}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{65.74}$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$62.45$}\,\pmSmall{0.81}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.05$}\,\pmSmall{0.55}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.04$}\,\pmSmall{0.46}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{3.97}$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.51}$}\,\pmSmall{0.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.22$}\,\pmSmall{0.41}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.77$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$85.48$}\,\pmSmall{10.79}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.18$}\,\pmSmall{5.19}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{54.84}$}\,\pmSmall{1.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.97$}\,\pmSmall{1.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.00$}\,\pmSmall{2.55}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.86$}\,\pmSmall{1.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.62$}\,\pmSmall{1.62}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$99.77$}\,\pmSmall{0.31}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$85.48$}\,\pmSmall{10.79}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$58.18$}\,\pmSmall{5.19}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{54.84}$}\,\pmSmall{1.68}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$7.97$}\,\pmSmall{1.62}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.00$}\,\pmSmall{2.55}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$56.86$}\,\pmSmall{1.50}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$8.62$}\,\pmSmall{1.62}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.91$}\,\pmSmall{0.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$68.84$}\,\pmSmall{1.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.55$}\,\pmSmall{0.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.16$}\,\pmSmall{0.83}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.51}$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$4.47$}\,\pmSmall{0.99}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{51.93}$}\,\pmSmall{0.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{2.85}$}\,\pmSmall{0.52}} \\
\addlinespace[0.3em]
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{@{} l *{4}{M} G *{3}{M} @{}}

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 1\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.52$}\,\pmSmall{0.71}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.54$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.28$}\,\pmSmall{1.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.84$}\,\pmSmall{0.85}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.96$}\,\pmSmall{0.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.64$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$81.56$}\,\pmSmall{0.56}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.50$}\,\pmSmall{0.61}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$16.27$}\,\pmSmall{0.90}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.68$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.10$}\,\pmSmall{0.31}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.98}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.72$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{58.85}$}\,\pmSmall{0.60}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$81.44$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.29$}\,\pmSmall{0.67}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$16.11$}\,\pmSmall{1.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$83.66$}\,\pmSmall{0.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.93$}\,\pmSmall{0.33}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.68$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.22$}\,\pmSmall{2.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.40$}\,\pmSmall{0.67}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$62.23$}\,\pmSmall{1.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.80$}\,\pmSmall{0.59}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.23$}\,\pmSmall{0.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.47$}\,\pmSmall{1.74}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.19$}\,\pmSmall{0.77}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$89.92$}\,\pmSmall{6.35}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.67$}\,\pmSmall{8.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.55$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$63.06$}\,\pmSmall{7.81}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.13$}\,\pmSmall{1.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.57$}\,\pmSmall{3.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.23$}\,\pmSmall{5.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.15$}\,\pmSmall{2.93}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.23$}\,\pmSmall{4.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{59.70}$}\,\pmSmall{1.66}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.87$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$60.21$}\,\pmSmall{3.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.90$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.30$}\,\pmSmall{1.92}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.48$}\,\pmSmall{1.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.56$}\,\pmSmall{1.22}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.94$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.59$}\,\pmSmall{0.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$3.77$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.14}$}\,\pmSmall{0.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.91$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$28.33$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.25}$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.83$}\,\pmSmall{0.34}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.39$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.89$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{58.72}$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$80.69$}\,\pmSmall{0.60}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.08$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$15.80$}\,\pmSmall{0.78}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$83.87$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.95$}\,\pmSmall{0.30}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.39$}\,\pmSmall{0.31}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.89$}\,\pmSmall{2.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.36$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{49.46}$}\,\pmSmall{2.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.11}$}\,\pmSmall{0.98}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{5.48}$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$46.99$}\,\pmSmall{0.60}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.31}$}\,\pmSmall{0.68}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.95$}\,\pmSmall{2.82}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$68.74$}\,\pmSmall{2.53}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.44$}\,\pmSmall{1.14}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$64.41$}\,\pmSmall{2.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.87$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.11$}\,\pmSmall{0.79}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.70$}\,\pmSmall{1.56}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.05$}\,\pmSmall{1.10}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.54$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.56$}\,\pmSmall{2.70}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.06$}\,\pmSmall{0.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$40.42$}\,\pmSmall{1.12}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.46$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.17$}\,\pmSmall{0.99}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$40.32$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.62$}\,\pmSmall{0.65}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$99.54$}\,\pmSmall{0.01}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$67.56$}\,\pmSmall{2.70}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$52.06$}\,\pmSmall{0.24}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$40.42$}\,\pmSmall{1.12}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.46$}\,\pmSmall{0.69}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$8.17$}\,\pmSmall{0.99}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$40.32$}\,\pmSmall{0.20}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.62$}\,\pmSmall{0.65}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.74}$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{60.22}$}\,\pmSmall{2.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.37$}\,\pmSmall{0.77}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.52$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{2.32}$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{3.79}$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{46.99}$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{2.99}$}\,\pmSmall{0.72}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 10\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.57$}\,\pmSmall{0.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.30$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.97$}\,\pmSmall{0.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.22$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.33$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$80.76$}\,\pmSmall{0.55}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.31$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$15.91$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.77$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.25$}\,\pmSmall{0.17}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.98}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{59.53}$}\,\pmSmall{0.08}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$80.49$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.32$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$16.02$}\,\pmSmall{0.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.43$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.22$}\,\pmSmall{0.14}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.16$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$79.31$}\,\pmSmall{1.71}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.96$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$72.14$}\,\pmSmall{0.80}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$13.60$}\,\pmSmall{0.30}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$14.92$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.21$}\,\pmSmall{0.74}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$12.23$}\,\pmSmall{0.42}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.26$}\,\pmSmall{1.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{56.58}$}\,\pmSmall{0.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.15$}\,\pmSmall{0.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.32$}\,\pmSmall{0.49}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.35$}\,\pmSmall{0.35}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.74$}\,\pmSmall{0.48}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.30$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.49$}\,\pmSmall{0.42}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.98$}\,\pmSmall{2.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{59.18}$}\,\pmSmall{1.24}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.41$}\,\pmSmall{0.54}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$60.24$}\,\pmSmall{2.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.56$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.08$}\,\pmSmall{1.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.78$}\,\pmSmall{1.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{6.27}$}\,\pmSmall{0.71}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.50$}\,\pmSmall{1.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.50$}\,\pmSmall{0.76}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.37$}\,\pmSmall{0.90}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.84}$}\,\pmSmall{0.59}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$39.25$}\,\pmSmall{0.61}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.72$}\,\pmSmall{0.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.89}$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$39.21$}\,\pmSmall{0.46}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.98}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{59.40}$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$80.31$}\,\pmSmall{0.55}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.41$}\,\pmSmall{0.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$16.12$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.70$}\,\pmSmall{0.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.25$}\,\pmSmall{0.06}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.43$}\,\pmSmall{0.02}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$83.10$}\,\pmSmall{1.06}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.55$}\,\pmSmall{0.69}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$60.61$}\,\pmSmall{0.95}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.70$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.86$}\,\pmSmall{0.89}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.89$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$10.13$}\,\pmSmall{0.32}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$96.90$}\,\pmSmall{3.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$71.54$}\,\pmSmall{3.13}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.53$}\,\pmSmall{1.43}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.67$}\,\pmSmall{2.74}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.63$}\,\pmSmall{0.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.23$}\,\pmSmall{0.79}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$63.58$}\,\pmSmall{2.10}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.80$}\,\pmSmall{1.31}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$97.88$}\,\pmSmall{0.18}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$65.73$}\,\pmSmall{4.85}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$43.89$}\,\pmSmall{0.45}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{51.01}$}\,\pmSmall{0.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{6.18}$}\,\pmSmall{1.08}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{7.73}$}\,\pmSmall{0.46}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.60$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.51$}\,\pmSmall{1.23}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$97.88$}\,\pmSmall{0.18}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$65.73$}\,\pmSmall{4.85}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$43.89$}\,\pmSmall{0.45}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{51.01}$}\,\pmSmall{0.37}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{6.18}$}\,\pmSmall{1.08}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{7.73}$}\,\pmSmall{0.46}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$52.60$}\,\pmSmall{0.16}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$6.51$}\,\pmSmall{1.23}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.69$}\,\pmSmall{0.88}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$67.28$}\,\pmSmall{0.97}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$51.13$}\,\pmSmall{0.85}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$48.60$}\,\pmSmall{2.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.51}$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.12}$}\,\pmSmall{0.23}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{49.55}$}\,\pmSmall{1.57}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.46}$}\,\pmSmall{0.57}} \\
\addlinespace[0.3em]

\toprule
\addlinespace[0.3em]
& \multicolumn{8}{c}{\textbf{Forget 50\%}} \\
\addlinespace[0.3em]
\multicolumn{1}{c}{\small } & \multicolumn{1}{M}{\small RA} & \multicolumn{1}{M}{\small FA} & \multicolumn{1}{M}{\small TA} & \multicolumn{1}{M}{\small $\mathrm{RMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{G}{\small $\mathrm{Gap}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{F\text{-}U}}_{\mathrm{Avg}}$} & \multicolumn{1}{M}{\small $\mathrm{SMIA}_{\mathrm{AUC}}$} & \multicolumn{1}{M}{\small $\mathrm{Gap}^{\mathrm{SMIA}}_{\mathrm{Avg}}$}\\
\addlinespace[0.2em]
\cmidrule(r){2-6}\cmidrule(l){7-9}

\textsc{Retrain} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.35$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.33$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.14$}\,\pmSmall{0.33}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$50.03$}\,\pmSmall{0.20}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.00$}\,\pmSmall{0.00}} \\
\addlinespace[0.3em]
\textsc{Base} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.98$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.46$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$76.03$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.67$}\,\pmSmall{0.16}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$18.01$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.77$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$23.88$}\,\pmSmall{0.14}} \\
\cmidrule(r){1-6}\cmidrule(l){7-9}
\textsc{NegGrad} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.47$}\,\pmSmall{0.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.45$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$0.46$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{49.93}$}\,\pmSmall{0.01}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.44$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$24.64$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{49.35}$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$49.49$}\,\pmSmall{0.13}} \\
\addlinespace[0.3em]
\textsc{NegGrad+} & \makebox[4.9em][c]{\makebox[2.75em][c]{$91.61$}\,\pmSmall{1.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{50.10}$}\,\pmSmall{1.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$44.89$}\,\pmSmall{1.41}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.71$}\,\pmSmall{0.29}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{5.11}$}\,\pmSmall{0.37}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{5.50}$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$53.99$}\,\pmSmall{0.15}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{4.38}$}\,\pmSmall{0.58}} \\
\addlinespace[0.3em]
\textsc{Finetune} & \makebox[4.9em][c]{\makebox[2.75em][c]{$92.68$}\,\pmSmall{1.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.26$}\,\pmSmall{1.50}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{46.09}$}\,\pmSmall{0.95}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.05$}\,\pmSmall{0.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.82$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.06$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$56.78$}\,\pmSmall{0.27}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.80$}\,\pmSmall{0.64}} \\
\addlinespace[0.3em]
$\ell_1$-\textsc{sparse} & \makebox[4.9em][c]{\makebox[2.75em][c]{$88.03$}\,\pmSmall{0.91}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{50.64}$}\,\pmSmall{0.66}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$44.74$}\,\pmSmall{0.54}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.27$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.24$}\,\pmSmall{0.34}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.86$}\,\pmSmall{0.55}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.41$}\,\pmSmall{0.26}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.56$}\,\pmSmall{0.34}} \\
\addlinespace[0.3em]
\textsc{LUR} & \makebox[4.9em][c]{\makebox[2.75em][c]{$52.18$}\,\pmSmall{1.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$33.52$}\,\pmSmall{0.70}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$33.45$}\,\pmSmall{0.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{50.56}$}\,\pmSmall{0.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.99$}\,\pmSmall{0.70}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$8.15$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{50.35}$}\,\pmSmall{0.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$19.96$}\,\pmSmall{0.49}} \\
\addlinespace[0.3em]
\textsc{SSD} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{99.99}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$99.99$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$59.39$}\,\pmSmall{0.04}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$76.05$}\,\pmSmall{0.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$21.59$}\,\pmSmall{0.05}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$17.88$}\,\pmSmall{0.11}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$84.71$}\,\pmSmall{0.36}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$23.85$}\,\pmSmall{0.14}} \\
\addlinespace[0.3em]
\textsc{SalUn} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.85$}\,\pmSmall{0.22}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$58.70$}\,\pmSmall{0.75}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$45.53$}\,\pmSmall{0.38}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$61.14$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$6.32$}\,\pmSmall{0.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$7.40$}\,\pmSmall{0.17}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$57.49$}\,\pmSmall{0.09}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$5.44$}\,\pmSmall{0.24}} \\
\addlinespace[0.3em]
\textsc{Amun} & \makebox[4.9em][c]{\makebox[2.75em][c]{$95.79$}\,\pmSmall{3.61}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$73.10$}\,\pmSmall{7.62}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{51.22}$}\,\pmSmall{3.67}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$66.60$}\,\pmSmall{3.47}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.78$}\,\pmSmall{2.72}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$9.59$}\,\pmSmall{3.39}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$65.55$}\,\pmSmall{4.32}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.34$}\,\pmSmall{2.54}} \\
% \addlinespace[0.3em]
% \textsc{BadTeach} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.99}$}\,\pmSmall{0.00}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$83.01$}\,\pmSmall{4.90}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$40.13$}\,\pmSmall{1.86}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$63.65$}\,\pmSmall{0.28}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$14.09$}\,\pmSmall{0.68}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$11.35$}\,\pmSmall{1.21}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$68.04$}\,\pmSmall{0.25}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$15.22$}\,\pmSmall{0.80}} \\
\addlinespace[0.3em]
\textsc{BadTeach}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{99.99}$}\,\pmSmall{0.00}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$83.01$}\,\pmSmall{4.90}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$40.13$}\,\pmSmall{1.86}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$63.65$}\,\pmSmall{0.28}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$14.09$}\,\pmSmall{0.68}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$11.35$}\,\pmSmall{1.21}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$68.04$}\,\pmSmall{0.25}}
& \makebox[4.9em][c]{\makebox[2.75em][c]{$15.22$}\,\pmSmall{0.80}}
\\
\addlinespace[0.3em]
\textbf{\textsc{\method}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$98.20$}\,\pmSmall{0.92}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$54.61$}\,\pmSmall{11.64}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$43.34$}\,\pmSmall{1.07}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.16$}\,\pmSmall{0.58}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{5.01}$}\,\pmSmall{2.51}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\best{5.50}$}\,\pmSmall{0.44}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$55.81$}\,\pmSmall{4.96}} & \makebox[4.9em][c]{\makebox[2.75em][c]{$\second{4.71}$}\,\pmSmall{3.18}} \\
\addlinespace[0.3em]
\bottomrule
\end{tabular}

==> inputs/plot_ablation_heldout_frac.tex <==
\begin{figure}[h!]
\vspace{-0.2cm}
\centering
\definecolor{col1}{RGB}{0,114,178}     % Blue
\definecolor{col10}{RGB}{213,94,0}     % Vermillion
\definecolor{col50}{RGB}{0,158,115}    % Green

\pgfplotsset{
    forgetOne/.style={col1, thick, mark=o, mark size=2pt},
    forgetTen/.style={col10, thick, mark=o, mark size=2pt},
    forgetFifty/.style={col50, thick, mark=o, mark size=2pt},
    forgetShadeOne/.style={col1, fill=col1, fill opacity=0.14, draw=none},
    forgetShadeTen/.style={col10, fill=col10, fill opacity=0.14, draw=none},
    forgetShadeFifty/.style={col50, fill=col50, fill opacity=0.14, draw=none},
}

\noindent\hspace*{-24pt}
\begin{tikzpicture}

% =============================================
% LEFT PLOT: ResNet-18 CIFAR-10
% =============================================
\begin{axis}[
    name=resnet,
    width=7.6cm,
    height=6cm,
    at={(0,0)},
    xmode=log,
    log basis x=10,
    y filter/.code={\pgfmathparse{#1*100}},
    ylabel={\small $\mathrm{Gap}_{\mathrm{Avg}}$},
    ylabel style={yshift=-3pt},
    title={\small \textbf{\textsc{ResNet-18 on CIFAR-10}}},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    xmin=0.0008, xmax=1.25,
    ymin=0.9, ymax=3.2,
    xtick={0.001,0.01,0.1,1},
    xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},
    ytick={1.0,1.5,2.0,2.5, 3.0},
    scaled y ticks=false,
    grid=both,
    minor grid style={dashed, opacity=0.15},
    grid style={dashed, opacity=0.3},
    clip=true,
]

% Forget fraction $1\%$
\addplot[name path=resnetFOneUpper, draw=none, forget plot] coordinates {(0.001,0.021575) (0.00316,0.025352) (0.01,0.025743) (0.0316,0.025654) (0.1,0.026273) (0.316,0.026471) (1,0.025682)};
\addplot[name path=resnetFOneLower, draw=none, forget plot] coordinates {(0.001,0.013105) (0.00316,0.010174) (0.01,0.011606) (0.0316,0.011176) (0.1,0.011423) (0.316,0.011288) (1,0.011507)};
\addplot[forgetShadeOne, forget plot] fill between[of=resnetFOneUpper and resnetFOneLower];
\addplot[forgetOne] coordinates {(0.001,0.017340) (0.00316,0.017763) (0.01,0.018674) (0.0316,0.018415) (0.1,0.018848) (0.316,0.018880) (1,0.018594)};

% Forget fraction $10\%$
\addplot[name path=resnetFTenUpper, draw=none, forget plot] coordinates {(0.001,0.030562) (0.00316,0.024268) (0.01,0.023190) (0.0316,0.023315) (0.1,0.022553) (0.316,0.022430) (1,0.023321)};
\addplot[name path=resnetFTenLower, draw=none, forget plot] coordinates {(0.001,0.018746) (0.00316,0.017491) (0.01,0.019447) (0.0316,0.019344) (0.1,0.019054) (0.316,0.019492) (1,0.019068)};
\addplot[forgetShadeTen, forget plot] fill between[of=resnetFTenUpper and resnetFTenLower];
\addplot[forgetTen] coordinates {(0.001,0.024654) (0.00316,0.020880) (0.01,0.021318) (0.0316,0.021329) (0.1,0.020804) (0.316,0.020961) (1,0.021195)};

% Forget fraction $50\%$
\addplot[name path=resnetFFiftyUpper, draw=none, forget plot] coordinates {(0.001,0.019181) (0.00316,0.016636) (0.01,0.016311) (0.0316,0.016933) (0.1,0.017823) (0.316,0.018256) (1,0.020641)};
\addplot[name path=resnetFFiftyLower, draw=none, forget plot] coordinates {(0.001,0.014938) (0.00316,0.015496) (0.01,0.013593) (0.0316,0.014492) (0.1,0.013376) (0.316,0.015195) (1,0.014730)};
\addplot[forgetShadeFifty, forget plot] fill between[of=resnetFFiftyUpper and resnetFFiftyLower];
\addplot[forgetFifty] coordinates {(0.001,0.017059) (0.00316,0.016066) (0.01,0.014952) (0.0316,0.015713) (0.1,0.015599) (0.316,0.016725) (1,0.017685)};

\end{axis}

% =============================================
% RIGHT PLOT: Swin-T Tiny-ImageNet
% =============================================
\begin{axis}[
    name=swin,
    width=7.6cm,
    height=6cm,
    at={(resnet.north east)},
    anchor=north west,
    xshift=1.0cm,
    xmode=log,
    log basis x=10,
    y filter/.code={\pgfmathparse{#1*100}},
    title={\small \textbf{\textsc{Swin-T on Tiny-ImageNet}}},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    xmin=0.0008, xmax=1.25,
    ymin=0, ymax=8,
    xtick={0.001,0.01,0.1,1},
    xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},
    ytick={0, 2.5, 5, 7.5},
    scaled y ticks=false,
    grid=both,
    minor grid style={dashed, opacity=0.15},
    grid style={dashed, opacity=0.3},
    clip=true,
    legend columns=1,
    legend style={
        draw=none,
        fill=none,
        at={(1.05,0.5)},
        anchor=west,
        font=\scriptsize,
        inner xsep=4pt,
        row sep=4pt,
        legend cell align={left},
    },
]


% Forget fraction $1\%$
\addplot[name path=swinFOneUpper, draw=none, forget plot] coordinates {(0.001,0.070957) (0.00316,0.059262) (0.01,0.057203) (0.0316,0.054442) (0.1,0.054183) (0.316,0.053413) (1,0.052239)};
\addplot[name path=swinFOneLower, draw=none, forget plot] coordinates {(0.001,0.052717) (0.00316,0.046726) (0.01,0.042266) (0.0316,0.041343) (0.1,0.043048) (0.316,0.044011) (1,0.048461)};
\addplot[forgetShadeOne, forget plot] fill between[of=swinFOneUpper and swinFOneLower];
\addplot[forgetOne] coordinates {(0.001,0.061837) (0.00316,0.052994) (0.01,0.049734) (0.0316,0.047893) (0.1,0.048615) (0.316,0.048712) (1,0.050350)};
\addlegendentry{Forget $1\%$}

% Forget fraction $10\%$
\addplot[name path=swinFTenUpper, draw=none, forget plot] coordinates {(0.001,0.065017) (0.00316,0.032883) (0.01,0.024646) (0.0316,0.030402) (0.1,0.030517) (0.316,0.031529) (1,0.032918)};
\addplot[name path=swinFTenLower, draw=none, forget plot] coordinates {(0.001,0.027228) (0.00316,0.025631) (0.01,0.022652) (0.0316,0.027325) (0.1,0.028756) (0.316,0.029071) (1,0.027530)};
\addplot[forgetShadeTen, forget plot] fill between[of=swinFTenUpper and swinFTenLower];
\addplot[forgetTen] coordinates {(0.001,0.046123) (0.00316,0.029257) (0.01,0.023649) (0.0316,0.028864) (0.1,0.029636) (0.316,0.030300) (1,0.030224)};
\addlegendentry{Forget $10\%$}

% Forget fraction $50\%$
\addplot[name path=swinFFiftyUpper, draw=none, forget plot] coordinates {(0.001,0.067291) (0.00316,0.038256) (0.01,0.014845) (0.0316,0.016826) (0.1,0.016342) (0.316,0.015621) (1,0.015879)};
\addplot[name path=swinFFiftyLower, draw=none, forget plot] coordinates {(0.001,0.060172) (0.00316,0.020589) (0.01,0.012548) (0.0316,0.013539) (0.1,0.014818) (0.316,0.013778) (1,0.012599)};
\addplot[forgetShadeFifty, forget plot] fill between[of=swinFFiftyUpper and swinFFiftyLower];
\addplot[forgetFifty] coordinates {(0.001,0.063731) (0.00316,0.029422) (0.01,0.013697) (0.0316,0.015182) (0.1,0.015580) (0.316,0.014699) (1,0.014239)};
\addlegendentry{Forget $50\%$}

\end{axis}

% =============================================
% SHARED X-AXIS LABEL
% =============================================
\node[anchor=north, font=\small, yshift=-4mm, xshift=0.5cm] at (resnet.south east)
    {Held-out Subsample Fraction};

\end{tikzpicture}
\caption{\textbf{Held-out subsample ablation.}
$\mathrm{Gap}_{\mathrm{Avg}}$ is reported as a function of the fraction of the held-out split used to construct \method reference distributions. A fraction of $1$ uses the full held-out split, corresponding to $\approx 9\%$ of the original training set $\mathcal{D}_{\mathrm{orig}}$, or about 4,500 images for CIFAR-10 and 9,000 for Tiny-ImageNet. Lines show the mean across seeds; shaded regions indicate $\pm 1$ sample standard deviation.}
\label{fig:heldout_frac_average_gap_auc}
\end{figure}


==> inputs/plot_runtime.tex <==
\begin{figure}[h!]
\centering
\vspace{-0.05cm}
\definecolor{col1}{RGB}{0,114,178}     % Blue
\definecolor{col10}{RGB}{213,94,0}     % Vermillion
\definecolor{col50}{RGB}{0,158,115}    % Green

\pgfplotsset{
    runtimeOne/.style={
        col1, thick, only marks, mark=|, mark size=4.2pt,
        mark options={col1, very thick},
        error bars/x dir=both,
        error bars/x explicit,
        error bars/error bar style={col1, very thick},
        error bars/error mark=|,
        error bars/error mark options={col1, thick, mark size=2.7pt},
        legend image code/.code={
            \draw[col1, very thick] (-0.24cm,0cm) -- (0.24cm,0cm);
            \draw[col1, thick] (-0.24cm,-0.055cm) -- (-0.24cm,0.055cm);
            \draw[col1, thick] (0.24cm,-0.055cm) -- (0.24cm,0.055cm);
            \draw[col1, very thick] (0cm,-0.095cm) -- (0cm,0.095cm);
        }
    },
    runtimeTen/.style={
        col10, thick, only marks, mark=|, mark size=4.2pt,
        mark options={col10, very thick},
        error bars/x dir=both,
        error bars/x explicit,
        error bars/error bar style={col10, very thick},
        error bars/error mark=|,
        error bars/error mark options={col10, thick, mark size=2.7pt},
        legend image code/.code={
            \draw[col10, very thick] (-0.24cm,0cm) -- (0.24cm,0cm);
            \draw[col10, thick] (-0.24cm,-0.055cm) -- (-0.24cm,0.055cm);
            \draw[col10, thick] (0.24cm,-0.055cm) -- (0.24cm,0.055cm);
            \draw[col10, very thick] (0cm,-0.095cm) -- (0cm,0.095cm);
        }
    },
    runtimeFifty/.style={
        col50, thick, only marks, mark=|, mark size=4.2pt,
        mark options={col50, very thick},
        error bars/x dir=both,
        error bars/x explicit,
        error bars/error bar style={col50, very thick},
        error bars/error mark=|,
        error bars/error mark options={col50, thick, mark size=2.7pt},
        legend image code/.code={
            \draw[col50, very thick] (-0.24cm,0cm) -- (0.24cm,0cm);
            \draw[col50, thick] (-0.24cm,-0.055cm) -- (-0.24cm,0.055cm);
            \draw[col50, thick] (0.24cm,-0.055cm) -- (0.24cm,0.055cm);
            \draw[col50, very thick] (0cm,-0.095cm) -- (0cm,0.095cm);
        }
    },
}

\noindent\hspace*{-4pt}
\begin{tikzpicture}

% =============================================
% LEFT PLOT: ResNet-18 CIFAR-10
% =============================================
\begin{axis}[
    name=resnet,
    width=7.6cm,
    height=6cm,
    at={(0,0)},
    xmode=log,
    log basis x=10,
    xmin=0.35, xmax=12,
    ymin=0.4, ymax=10.6,
    y dir=reverse,
    title={\small \textbf{\textsc{ResNet-18 on CIFAR-10}}},
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\small, yshift=-3pt},
    ytick={1,2,3,4,5,6,7,8,9,10},
    yticklabels={
    \textsc{NegGrad},
    \textsc{NegGrad+},
    \textsc{Finetune},
    $\ell_1$-\textsc{sparse},
    \textsc{LUR},
    \textsc{SSD},
    \textsc{SalUn},
    \textsc{Amun},
    \textsc{BadTeach},
    \textbf{\textsc{\method}}
    },
    xtick={0.5,1,2,5,10},
    xticklabels={$0.5$,$1$,$2$,$5$,$10$},
    grid=both,
    minor grid style={dashed, opacity=0.15},
    grid style={dashed, opacity=0.3},
    clip=false,
]

% Forget fraction 1%
\addplot[runtimeOne]
table[x=runtime, y=method, x error minus=errminus, x error plus=errplus] {
runtime method errminus errplus
0.4500 1 0.0000 0.0583
0.5000 2 0.0250 0.0750
0.4667 3 0.0167 0.0167
0.4667 4 0.0167 0.0167
1.2333 5 0.0250 0.0583
1.7833 6 0.0833 0.0333
0.5167 7 0.0333 0.0500
1.3833 8 0.0583 0.0250
0.8167 9 0.0500 0.2250
1.2333 10 0.0750 0.0000
};

% Forget fraction 10%
\addplot[runtimeTen]
table[x=runtime, y=method, x error minus=errminus, x error plus=errplus] {
runtime method errminus errplus
0.5333 1 0.0167 0.0333
0.6333 2 0.0167 0.0250
0.5167 3 0.0000 0.0417
0.5667 4 0.0167 0.0167
1.6333 5 0.0250 0.0333
1.9333 6 0.1500 0.0917
0.6833 7 0.0333 0.0500
2.9667 8 0.0250 0.0833
0.8667 9 0.0417 0.1750
1.3167 10 0.0250 0.0583
};

% Forget fraction 50%
\addplot[runtimeFifty]
table[x=runtime, y=method, x error minus=errminus, x error plus=errplus] {
runtime method errminus errplus
0.8333 1 0.0250 0.0667
1.1333 2 0.0500 0.0500
0.7667 3 0.0167 0.0083
0.9167 4 0.0250 0.0417
3.0333 5 0.0333 0.0417
2.6500 6 0.1167 0.0667
1.2333 7 0.0250 0.0250
9.9500 8 0.2000 0.0583
1.1667 9 0.0333 0.1583
1.9667 10 0.0500 0.0667
};

\end{axis}

% =============================================
% RIGHT PLOT: Swin-T Tiny-ImageNet
% =============================================
\begin{axis}[
    name=swin,
    width=7.6cm,
    height=6cm,
    at={(resnet.north east)},
    anchor=north west,
    xshift=0.1cm,
    xmode=log,
    log basis x=10,
    xmin=2.5, xmax=220,
    ymin=0.4, ymax=10.6,
    y dir=reverse,
    title={\small \textbf{\textsc{Swin-T on Tiny-ImageNet}}},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    ytick={1,2,3,4,5,6,7,8,9,10},
    yticklabels=\empty,
    xtick={5,10,20,50,100,200},
    xticklabels={$5$,$10$,$20$,$50$,$100$,$200$},
    grid=both,
    minor grid style={dashed, opacity=0.15},
    grid style={dashed, opacity=0.3},
    clip=false,
    legend columns=1,
    legend style={
        draw=none,
        fill=none,
        at={(1.04,0.5)},
        anchor=west,
        font=\scriptsize,
        inner xsep=4pt,
        row sep=4pt,
        legend cell align={left},
    },
]

% Forget fraction 1%
\addplot[runtimeOne]
table[x=runtime, y=method, x error minus=errminus, x error plus=errplus] {
runtime method errminus errplus
3.1333 1 0.0500 0.1167
5.4500 2 0.3833 0.5417
3.1833 3 0.0667 0.1000
3.1167 4 0.0167 0.1083
5.9500 5 0.5250 1.1167
6.6333 6 0.3250 0.2333
5.6500 7 0.6333 0.4167
39.8000 8 0.5917 0.3583
18.8500 9 0.1083 0.6583
5.6167 10 0.1667 0.7417
};
\addlegendentry{Forget $1\%$}

% Forget fraction 10%
\addplot[runtimeTen]
table[x=runtime, y=method, x error minus=errminus, x error plus=errplus] {
runtime method errminus errplus
6.8833 1 0.1583 0.0750
14.1500 2 0.4833 0.4833
7.7333 3 0.9333 0.4583
8.0167 4 0.6250 0.0750
10.4667 5 0.4750 1.2333
7.4500 6 0.8917 0.2667
12.9333 7 0.5250 0.2917
65.4833 8 0.5917 0.2583
22.6500 9 0.2167 0.5750
13.8833 10 0.4417 0.3833
};
\addlegendentry{Forget $10\%$}

% Forget fraction 50%
\addplot[runtimeFifty]
table[x=runtime, y=method, x error minus=errminus, x error plus=errplus] {
runtime method errminus errplus
22.2833 1 0.2500 0.0583
41.1000 2 0.1667 0.4083
18.4000 3 0.2417 0.2333
19.5167 4 0.2500 0.1833
25.0167 5 3.9000 0.4083
9.8667 6 0.3750 0.3000
36.1833 7 0.3833 0.1250
179.5833 8 1.6250 0.8500
38.8500 9 0.2667 0.1917
45.4500 10 0.4583 0.3333
};
\addlegendentry{Forget $50\%$}

\end{axis}

% =============================================
% SHARED X-AXIS LABEL
% =============================================
\node[anchor=north, font=\small, yshift=-4mm, xshift=0.4cm] at (resnet.south east)
    {Unlearning Runtime (minutes)};

\end{tikzpicture}
\vspace{-0.7cm}
\caption{\textbf{Empirical Runtime Results.} Wall-clock runtime of the studied unlearning methods for the unlearning phase. Central vertical bars show the median over 15 runs and horizontal whiskers indicate the interquartile range (25th--75th percentile).}
\label{fig:empirical_runtime}
\end{figure}

==> inputs/plot_utility_forgetting_tradeoff_resnetcifar100_resnetimagenet.tex <==
\begin{figure}[h]
\centering
\vspace{2cm}

\definecolor{colAmun}{RGB}{0,114,178}
\definecolor{colNegGradp}{RGB}{213,94,0}
\definecolor{colReGUn}{RGB}{43,66,94}
\definecolor{colSalun}{RGB}{204,121,167}
\definecolor{colFinetune}{RGB}{160,32,240}
\definecolor{colL1sparse}{RGB}{86,180,233}
\definecolor{colNeggrad}{RGB}{230,159,0}
\definecolor{colSsd}{RGB}{178,52,46}
\definecolor{colLur}{RGB}{0,158,115}
\definecolor{colBadTeach}{RGB}{140,86,75}
% \definecolor{colSCRUB}{RGB}{195,220,145}

\begin{tikzpicture}

\begin{axis}[
    name=cifar100,
    width=7.5cm,
    height=6.5cm,
    at={(0,0)},
    ylabel={\small Utility \textsc{(TA)}},
    title={\small \textbf{\textsc{ResNet-18 on CIFAR-100}}},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-3pt},
    xmin=-11, xmax=28,
    ymin=48, ymax=82,
    xtick={-10, 0, 10, 20},
    ytick={50, 60, 70, 80},
    grid=both,
    minor grid style={dashed, opacity=0.15},
    grid style={dashed, opacity=0.3},
    clip=true,
]
\addplot[gray, dashed, thick, opacity=0.7] coordinates {(0,0) (0,100)};
\node[anchor=south west, gray, rotate=90] at (axis cs:0.5,69.5) {%
    {\fontsize{5}{5}\selectfont RMIA}$_{\text{\fontsize{3}{3}\selectfont AUC}}${\fontsize{6}{5}\selectfont =50.7}};

\addplot[colFinetune, thick, only marks, mark=o, mark size=2pt] coordinates {(4.49, 49.63)};
\addplot[colL1sparse, thick, only marks, mark=o, mark size=2pt] coordinates {(4.07, 49.59)};
\addplot[colNeggrad, thick, only marks, mark=o, mark size=2pt] coordinates {(23.26, 74.64)};
\addplot[colSsd, thick, only marks, mark=o, mark size=2pt] coordinates {(23.26, 75.67)};

\addplot[colLur, thick, mark=o, mark size=2pt] coordinates {
    (-0.79, 0.96) (-12.75, 9.39) (-19.59, 39.57) (-9.69, 61.80)
    (4.11, 69.11) (15.10, 72.26) (19.87, 73.07)
};

\addplot[colAmun, thick, mark=o, mark size=2pt] coordinates {
    (16.2, 73.0) (17.2, 73.5) (18.1, 74.0) (18.7, 74.2) (19.4, 74.5)
    (20.0, 74.6) (20.6, 74.8) (21.2, 74.9) (21.7, 75.1)
};
\addplot[colNegGradp, thick, mark=none] coordinates {
    (-0.8, 1.0) (-0.8, 1.0) (-0.7, 1.0) (-0.8, 1.0) (-5.4, 4.2)
    (-9.8, 37.9) (11.8, 62.2) (23.1, 73.7) (22.9, 75.3)
};
\addplot[colNegGradp, thick, only marks, mark=o, mark size=2pt] coordinates {
    (11.8, 62.2) (23.1, 73.7) (22.9, 75.3) (22.8, 75.4)
};
\addplot[colReGUn, thick, mark=o, mark size=2pt] coordinates {
    (-0.2, 3.1) (-0.4, 26.5) (-2.3, 60.9) (-4.5, 58.4) (-4.9, 60.4)
    (-4.0, 64.5) (-2.9, 65.0) (-0.0, 66.7) (9.1, 70.8)
};
\addplot[colSalun, thick, mark=none] coordinates {
    (-1.0, 1.8) (-1.0, 9.8) (3.6, 61.8) (0.4, 61.2) (-0.8, 63.6)
    (-0.7, 65.0) (0.7, 66.4) (4.1, 68.5) (13.2, 70.4)
};
\addplot[colSalun, thick, only marks, mark=o, mark size=2pt] coordinates {
    (3.6, 61.8) (0.4, 61.2) (-0.8, 63.6) (-0.7, 65.0) (0.7, 66.4)
    (4.1, 68.5) (13.2, 70.4)
};
\addplot[colBadTeach, thick, mark=o, mark size=2pt] coordinates {
    (-0.83, 22.30) (-6.01, 52.18) (-11.86, 58.96) (-14.82, 61.29) (-16.19, 62.26)
    (-15.71, 62.99) (-13.33, 63.75) (-7.60, 64.34) (5.97, 66.68) (23.74, 74.89)
};
% \addplot[colSCRUB, thick, mark=o, mark size=2pt] coordinates {
%     (-1.05, 1.26) (-0.75, 1.21) (-1.11, 2.44) (-0.84, 2.59) (-0.93, 4.93)
%     (23.32, 73.73) (23.93, 75.14) (23.93, 75.52) (23.81, 75.63)
% };


\addplot[black, only marks, mark=*, mark size=2pt] coordinates {(0, 74.36)};
\addplot[black, only marks, mark=x, mark size=2.5pt, thick] coordinates {(23.26, 75.67)};

\node[anchor=south, font=\tiny, colAmun] at (axis cs:16.0,73.0) {.1};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:19.4,74.5) {.5};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:21.7,75.1) {.9};
\node[anchor=south, font=\tiny, colLur] at (axis cs:-9.69,61.80) {.7};
\node[anchor=south, font=\tiny, colLur] at (axis cs:4.11,69.11) {.8};
\node[anchor=south east, font=\tiny, colLur] at (axis cs:15.5,72.0) {.9};
\node[anchor=north, font=\tiny, colLur] at (axis cs:19.2,73.07) {.99};
\node[anchor=south, font=\tiny, colReGUn] at (axis cs:-2.3,60.9) {.3};
\node[anchor=east, font=\tiny, colReGUn] at (axis cs:-4.9,60.7) {.5};
\node[anchor=east, font=\tiny, colReGUn] at (axis cs:-1.5,66.2) {.7};
\node[anchor=south, font=\tiny, colReGUn] at (axis cs:9.1,70.8) {.9};
\node[anchor=north west, font=\tiny, colNegGradp] at (axis cs:11.4,62.8) {.7};
\node[anchor=north west, font=\tiny, colNegGradp] at (axis cs:22.5,74.4) {.8};
\node[anchor=north west, font=\tiny, colNegGradp] at (axis cs:22.9,77.5) {.9};
\node[anchor=south, font=\tiny, colSalun] at (axis cs:3.6,61.8) {.3};
\node[anchor=west, font=\tiny, colSalun] at (axis cs:-0.9,63.9) {.5};
\node[anchor=north, font=\tiny, colSalun] at (axis cs:13.2,70.4) {.9};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:-6.01,52.18) {.2};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:-7.60,64.34) {.8};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:5.97,66.68) {.9};
\node[anchor=west, font=\tiny, colBadTeach] at (axis cs:23.74,74.89) {.99};
% \node[anchor=east, font=\tiny, colSCRUB] at (axis cs:23.32,73.6) {.6};
% \node[anchor=south, font=\tiny, colSCRUB] at (axis cs:23.81,75.63) {.9};


\end{axis}

\begin{axis}[
    name=tinyresnet,
    width=7.5cm,
    height=6.5cm,
    at={(cifar100.north east)},
    anchor=north west,
    xshift=0.75cm,
    title={\small \textbf{\textsc{ResNet-18 on Tiny-ImageNet}}},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    xmin=-11, xmax=34,
    ymin=14, ymax=62,
    xtick={-10, 0, 10, 20, 30},
    ytick={20, 30, 40, 50, 60},
    grid=both,
    minor grid style={dashed, opacity=0.15},
    grid style={dashed, opacity=0.3},
    clip=true,
]
\addplot[gray, dashed, thick, opacity=0.7] coordinates {(0,0) (0,62)};
\node[anchor=south west, gray, rotate=90] at (axis cs:0.6,19) {%
    {\fontsize{5}{5}\selectfont RMIA}$_{\text{\fontsize{3}{3}\selectfont AUC}}${\fontsize{6}{5}\selectfont =50.0}};

\addplot[colFinetune, thick, only marks, mark=o, mark size=2pt] coordinates {(1.57, 23.92)};
\addplot[colL1sparse, thick, only marks, mark=o, mark size=2pt] coordinates {(7.59, 35.69)};
\addplot[colNeggrad, thick, only marks, mark=o, mark size=2pt] coordinates {(30.80, 59.22)};
\addplot[colSsd, thick, only marks, mark=o, mark size=2pt] coordinates {(30.79, 59.32)};

\addplot[colAmun, thick, mark=o, mark size=2pt] coordinates {
    (17.27, 56.81) (20.15, 57.75) (22.45, 58.09) (24.26, 58.18) (25.87, 58.29)
    (27.29, 58.32) (28.55, 58.29) (29.46, 58.28) (30.13, 58.31)
};
\addplot[colLur, thick, mark=o, mark size=2pt] coordinates {
    (-5.55, 1.08) (-7.04, 3.64) (-4.61, 7.61) (-2.39, 11.68)
    (-1.05, 15.72) (0.35, 18.87)
};
\addplot[colNegGradp, thick, mark=o, mark size=2pt] coordinates {
    (-2.23, 0.73) (-18.78, 22.23) (-5.24, 37.17) (23.08, 51.49)
    (30.88, 57.97)
};
\addplot[colReGUn, thick, mark=o, mark size=2pt] coordinates {
    (0.15, 1.62) (10.56, 48.43) (-0.63, 44.60) (-2.52, 44.73)
    (-2.48, 47.46) (-2.53, 49.04) (-0.99, 51.07) (4.52, 51.56)
    (16.32, 52.11)
};
\addplot[colSalun, thick, mark=o, mark size=2pt] coordinates {
    (-0.09, 0.68) (-0.08, 3.21) (6.89, 48.86) (3.87, 48.63)
    (2.84, 49.70) (4.04, 50.20) (6.19, 50.82) (11.04, 51.59)
    (20.68, 52.59)
};
\addplot[colBadTeach, thick, mark=o, mark size=2pt] coordinates {
    (6.71, 15.26) (5.62, 40.73) (-0.35, 43.30) (-3.62, 43.46) (-3.73, 43.49)
    (-2.39, 43.46) (0.73, 43.80) (6.56, 44.86) (18.75, 47.49) (32.10, 57.77)
};
% \addplot[colSCRUB, thick, mark=o, mark size=2pt] coordinates {
%     (-0.55, 0.50) (-0.32, 0.46) (-0.19, 0.52) (-0.46, 0.75) (31.05, 58.02)
%     (30.23, 59.33) (30.33, 59.64) (30.34, 59.62) (30.34, 59.61)
% };

\addplot[black, only marks, mark=*, mark size=2pt] coordinates {(0, 58.30)};
\addplot[black, only marks, mark=x, mark size=2.5pt, thick] coordinates {(30.79, 59.33)};

\node[anchor=south, font=\tiny, colAmun] at (axis cs:17.27,56.81) {.1};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:25.87,58.29) {.5};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:30.13, 59.31) {.9};
\node[anchor=south east, font=\tiny, colLur] at (axis cs:-0.5,15.2) {.9};
\node[anchor=south, font=\tiny, colLur] at (axis cs:0.8,18.87) {.99};
\node[anchor=south, font=\tiny, colNegGradp] at (axis cs:-5.24,37.17) {.7};
\node[anchor=south, font=\tiny, colNegGradp] at (axis cs:23.08,51.49) {.8};
\node[anchor=south west, font=\tiny, colNegGradp] at (axis cs:30.55,57.6) {.9};
\node[anchor=south, font=\tiny, colReGUn] at (axis cs:-1, 44.60) {.3};
\node[anchor=east, font=\tiny, colReGUn] at (axis cs:-2.48,47.46) {.5};
\node[anchor=south, font=\tiny, colReGUn] at (axis cs:-0.99, 51.07) {.7};
\node[anchor=south, font=\tiny, colReGUn] at (axis cs:16.32,52.11) {.9};
\node[anchor=west, font=\tiny, colSalun] at (axis cs:6.5,48.86) {.3};
\node[anchor=east, font=\tiny, colSalun] at (axis cs:2.84,49.70) {.5};
\node[anchor=south, font=\tiny, colSalun] at (axis cs:6.19, 50.82) {.7};
\node[anchor=south, font=\tiny, colSalun] at (axis cs:20.68,52.59) {.9};
\node[anchor=south west, font=\tiny, colBadTeach] at (axis cs:6.3,15) {.1};
\node[anchor=north, font=\tiny, colBadTeach] at (axis cs:-0.95,43.30) {.3};
\node[anchor=east, font=\tiny, colBadTeach] at (axis cs:-3.73,43.49) {.5};
\node[anchor=north, font=\tiny, colBadTeach] at (axis cs:18.75,47.49) {.9};
\node[anchor=north, font=\tiny, colBadTeach] at (axis cs:32.10,57.77) {.99};
% \node[anchor=east, font=\tiny, colSCRUB] at (axis cs:30.5,59.75) {.9};

\end{axis}

\node[anchor=north, font=\small] at ($(cifar100.outer south east)!0.5!(tinyresnet.outer south west) + (0,0)$)
    {Forgetting ($\mathrm{RMIA}_{\mathrm{AUC}}(f_{\theta_{\mathrm{u}}}) - \mathrm{RMIA}_{\mathrm{AUC}}(f_{\theta_{\mathrm{r}}})$)};

\begin{axis}[
    name=legend,
    hide axis,
    width=2.5cm,
    height=6.5cm,
    at={(tinyresnet.south east)},
    anchor=south west,
    xshift=0.2cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend style={
        draw=none,
        fill=none,
        at={(0,0.5)},
        anchor=west,
        font=\small,
        row sep=0pt,
        /tikz/every even column/.append style={column sep=2pt},
    },
    legend columns=1,
]
\addlegendimage{black, only marks, mark=*, mark size=2pt}
\addlegendentry{\textsc{Retrain}}
\addlegendimage{black, only marks, mark=x, mark size=2.5pt, thick}
\addlegendentry{\textsc{Base}}
\addlegendimage{colNeggrad, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{\textsc{NegGrad}}
\addlegendimage{colNegGradp, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{NegGrad+}}
\addlegendimage{colFinetune, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{\textsc{Finetune}}
\addlegendimage{colL1sparse, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{$\ell_1$-\textsc{sparse}}
\addlegendimage{colLur, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{LUR}}
\addlegendimage{colSsd, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{\textsc{SSD}}
\addlegendimage{colSalun, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{SalUn}}
\addlegendimage{colAmun, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{Amun}*}
\addlegendimage{colBadTeach, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{BadTeach}*}
% \addlegendimage{colSCRUB, thick, mark=o, mark size=2pt}
% \addlegendentry{\textsc{SCRUB}*}
\addlegendimage{colReGUn, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{\textbf{ReGUn}}}
\end{axis}

\end{tikzpicture}
\caption{\textbf{Additional forgetting--utility trade-offs.}
Trade-off curves for ResNet-18 on CIFAR-100 and Tiny-ImageNet under random 10\% forgetting. The $y$-axis reports test accuracy and the $x$-axis reports the $\mathrm{RMIA}_{\mathrm{AUC}}$ gap to the retrain-from-scratch baseline; higher TA and proximity to the dashed vertical line is better. Where supported, we sweep $w\in[0.1,0.9]$ in the retain--forget objective, with an additional $w=0.99$ for \textsc{LUR} and \textsc{BadTeach}. Points are labeled by $w$; * marks variants reparameterized from the original loss to sweep $w$.}
\label{fig:util_vs_forget_resc100_restiny}
\end{figure}


==> inputs/plot_utility_forgetting_tradeoff_resnetcifar10_swinimagenet.tex <==
\begin{figure}[h]
\centering

\definecolor{colAmun}{RGB}{0,114,178}
\definecolor{colNegGradp}{RGB}{213,94,0}
\definecolor{colReGUn}{RGB}{43,66,94}
\definecolor{colSalun}{RGB}{204,121,167}
\definecolor{colFinetune}{RGB}{160,32,240}
\definecolor{colL1sparse}{RGB}{86,180,233}
\definecolor{colNeggrad}{RGB}{230,159,0}
\definecolor{colSsd}{RGB}{178,52,46}
\definecolor{colLur}{RGB}{0,158,115}
\definecolor{colBadTeach}{RGB}{140,86,75}
% \definecolor{colSCRUB}{RGB}{195,220,145}

\begin{tikzpicture}

\begin{axis}[
    name=resnet,
    width=7.5cm,
    height=6.5cm,
    at={(0,0)},
    ylabel={\small Utility \textsc{(TA)}},
    title={\small \textbf{\textsc{ResNet-18 on CIFAR-10}}},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-3pt},
    xmin=-2, xmax=11,
    ymin=85, ymax=95,
    xtick={0, 2.5, 5, 7.5, 10},
    ytick={86, 88, 90, 92, 94},
    grid=both,
    minor grid style={dashed, opacity=0.15},
    grid style={dashed, opacity=0.3},
    clip=true,
]
\addplot[gray, dashed, thick, opacity=0.7] coordinates {(0,85) (0,95)};
\node[anchor=south west, gray, rotate=90] at (axis cs:0.25,90.0) {%
    {\fontsize{5}{5}\selectfont RMIA}$_{\text{\fontsize{3}{3}\selectfont AUC}}${\fontsize{6}{5}\selectfont =50.2}};

\addplot[colFinetune, thick, only marks, mark=o, mark size=2pt] coordinates {(3.57, 90.27)};
\addplot[colL1sparse, thick, only marks, mark=o, mark size=2pt] coordinates {(3.11, 89.96)};
\addplot[colNeggrad, thick, only marks, mark=o, mark size=2pt] coordinates {(9.21, 94.20)};
\addplot[colSsd, thick, only marks, mark=o, mark size=2pt] coordinates {(9.31, 94.29)};

\addplot[colLur, thick, mark=o, mark size=2pt] coordinates {
    (-0.09, 11.46) (-0.09, 11.46) (-0.09, 11.46) (-0.26, 11.18)
    (-3.85, 20.95) (-4.57, 70.46) (-2.23, 83.00) (0.63, 88.33)
    (3.12, 89.70) (4.75, 90.99)
};
\addplot[colAmun, thick, mark=o, mark size=2pt] coordinates {
    (3.7, 92.8) (4.1, 93.0) (5.0, 93.2) (5.5, 93.1) (5.9, 93.1)
    (6.3, 93.3) (6.6, 93.1) (7.1, 93.1) (7.8, 93.1)
};
\addplot[colNegGradp, thick, mark=none] coordinates {
    (-0.1, 10.0) (-0.0, 10.0) (-0.0, 10.0) (-0.1, 10.0) (-2.3, 14.4)
    (-2.2, 72.1) (4.2, 86.9) (8.3, 92.4) (9.5, 93.4)
};
\addplot[colNegGradp, thick, only marks, mark=o, mark size=2pt] coordinates {
    (4.2, 86.9) (8.3, 92.4) (9.5, 93.4)
};
\addplot[colReGUn, thick, mark=o, mark size=2pt] coordinates {
    (2.6, 88.0) (2.5, 91.6) (1.5, 91.6) (0.9, 91.3) (1.0, 90.6)
    (1.5, 91.2) (2.4, 91.8) (3.7, 92.6) (6.7, 93.9)
};
\addplot[colSalun, thick, mark=none] coordinates {
    (-0.9, 23.5) (1.3, 86.1) (1.1, 90.4) (0.2, 90.0) (0.4, 89.4)
    (1.0, 90.1) (2.1, 91.3) (3.6, 92.7) (6.8, 93.7)
};
\addplot[colSalun, thick, only marks, mark=o, mark size=2pt] coordinates {
    (1.3, 86.1) (1.1, 90.4) (0.2, 90.0) (0.4, 89.4) (1.0, 90.1)
    (2.1, 91.3) (3.6, 92.7) (6.8, 93.7)
};
\addplot[colBadTeach, thick, mark=o, mark size=2pt] coordinates {
    (-0.17, 24.75) (-0.28, 56.98) (-0.50, 77.18) (-0.56, 85.61) (-0.37, 88.75)
    (0.28, 90.16) (1.47, 90.89) (3.26, 91.38) (5.61, 92.24) (8.72, 93.65)
};
% \addplot[colSCRUB, thick, mark=o, mark size=2pt] coordinates {
%     (-1.16, 8.49) (-0.95, 8.80) (-0.15, 20.86) (1.76, 48.49) (4.23, 70.99)
%     (6.35, 85.50) (7.85, 94.00) (8.86, 94.25) (9.34, 94.26)
% };

\addplot[black, only marks, mark=*, mark size=2pt] coordinates {(0, 93.81)};
\addplot[black, only marks, mark=x, mark size=2.5pt, thick] coordinates {(9.31, 94.29)};

\node[anchor=south, font=\tiny, colAmun] at (axis cs:3.7,92.8) {.1};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:5.0,93.2) {.3};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:6.0,92.4) {.5};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:6.7,93.03) {.7};
\node[anchor=west, font=\tiny, colAmun] at (axis cs:7.8,93.1) {.9};
\node[anchor=east, font=\tiny, colLur] at (axis cs:-4.57,70.46) {.6};
\node[anchor=south, font=\tiny, colLur] at (axis cs:-2.23,83.00) {.7};
\node[anchor=south, font=\tiny, colLur] at (axis cs:0.7,87.53) {.8};
\node[anchor=south, font=\tiny, colLur] at (axis cs:3.12,88.90) {.9};
\node[anchor=south, font=\tiny, colLur] at (axis cs:4.75,90.99) {.99};
\node[anchor=north, font=\tiny, colReGUn] at (axis cs:2.6,88.0) {.1};
\node[anchor=north, font=\tiny, colReGUn] at (axis cs:1.4,92.5) {.3};
\node[anchor=north, font=\tiny, colReGUn] at (axis cs:0.5,91.1) {.5};
\node[anchor=south west, font=\tiny, colReGUn] at (axis cs:6.2,93.9) {.9};
\node[anchor=north west, font=\tiny, colNegGradp] at (axis cs:4.2,87.2) {.7};
\node[anchor=south west, font=\tiny, colNegGradp] at (axis cs:8.3,91.8) {.8};
\node[anchor=south, font=\tiny, colNegGradp] at (axis cs:10,92.8) {.9};
\node[anchor=west, font=\tiny, colSalun] at (axis cs:1.3,86.1) {.2};
\node[anchor=north, font=\tiny, colSalun] at (axis cs:0.4,89.4) {.5};
\node[anchor=south east, font=\tiny, colSalun] at (axis cs:7.8,93.2) {.9};
\node[anchor=west, font=\tiny, colBadTeach] at (axis cs:-0.7,85.61) {.4};
\node[anchor=east, font=\tiny, colBadTeach] at (axis cs:-0.37,88.75) {.5};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:3.26,91.38) {.8};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:5.61,92.24) {.9};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:8.72,93.58) {.99};
% \node[anchor=east, font=\tiny, colSCRUB] at (axis cs:6.35,85.50) {.6};
% \node[anchor=south, font=\tiny, colSCRUB] at (axis cs:7.85,94.00) {.7};
% \node[anchor=south, font=\tiny, colSCRUB] at (axis cs:8.86,94.25) {.8};
% \node[anchor=south, font=\tiny, colSCRUB] at (axis cs:9.34,94.26) {.9};

\end{axis}

\begin{axis}[
    name=swin,
    width=7.5cm,
    height=6.5cm,
    at={(resnet.north east)},
    anchor=north west,
    xshift=0.75cm,
    title={\small \textbf{\textsc{Swin-T on Tiny-ImageNet}}},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-3pt},
    xmin=-18, xmax=38,
    ymin=42, ymax=62,
    xtick={-10, 0, 10, 20, 30},
    ytick={45, 50, 55, 60},
    grid=both,
    grid style={dashed, opacity=0.3},
    clip=true,
]
\addplot[gray, dashed, thick, opacity=0.7] coordinates {(0,40) (0,65)};
\node[anchor=south west, gray, rotate=90] at (axis cs:0.9,52.6)  {%
    {\fontsize{5}{5}\selectfont RMIA}$_{\text{\fontsize{3}{3}\selectfont AUC}}${\fontsize{6}{5}\selectfont =50.3}};

\addplot[colFinetune, thick, only marks, mark=o, mark size=2pt] coordinates {(12.00, 51.16)};
\addplot[colL1sparse, thick, only marks, mark=o, mark size=2pt] coordinates {(12.76, 50.34)};
\addplot[colLur, thick, mark=o, mark size=2pt] coordinates {
    (-27.21, 36.58) (-15.32, 47.28) (-2.78, 51.42) (6.33, 52.90)
};
\addplot[colNeggrad, thick, only marks, mark=o, mark size=2pt] coordinates {(36.27, 61.00)};
\addplot[colSsd, thick, only marks, mark=o, mark size=2pt] coordinates {(34.10, 55.94)};

\addplot[colAmun, thick, mark=o, mark size=2pt] coordinates {
    (3.2, 44.0) (8.0, 45.5) (10.1, 47.0) (11.3, 47.2) (12.8, 47.6)
    (13.9, 48.0) (14.7, 47.9) (15.7, 48.1) (17.2, 47.6)
};
\addplot[colNegGradp, thick, mark=none] coordinates {
    (-0.6, 0.5) (-0.6, 0.5) (-0.6, 0.5) (-0.6, 0.5) (-0.7, 0.5)
    (-29.5, 15.6) (-30.8, 26.7) (-20.1, 37.4) (6.8, 46.8) (28.7, 50.2)
};
\addplot[colNegGradp, thick, only marks, mark=o, mark size=2pt] coordinates {
    (6.8, 46.8) (28.7, 50.2)
};
\addplot[colReGUn, thick, mark=o, mark size=2pt] coordinates {
    (-11.0, 49.0) (-16.1, 51.6) (-15.3, 52.5) (-13.1, 52.7) (-10.0, 52.8)
    (-5.9, 52.8) (-0.4, 52.7) (8.4, 52.1) (19.7, 51.8)
};
\addplot[colSalun, thick, mark=none] coordinates {
    (-0.5, 0.7) (0.2, 28.4) (1.6, 44.7) (1.8, 47.9) (3.1, 49.3)
    (5.1, 49.6) (8.5, 49.9) (14.1, 50.3) (21.6, 49.5)
};
\addplot[colSalun, thick, only marks, mark=o, mark size=2pt] coordinates {
    (1.6, 44.7) (1.8, 47.9) (3.1, 49.3) (5.1, 49.6) (8.5, 49.9)
    (14.1, 50.3) (21.6, 49.5)
};
\addplot[colBadTeach, thick, mark=o, mark size=2pt] coordinates {
    (6.71, 15.26) (5.62, 40.73) (-0.35, 43.30) (-3.62, 43.46) (-3.73, 43.49)
    (-2.39, 43.46) (0.73, 43.80) (6.56, 44.86) (18.75, 47.49) (32.10, 57.77)
};
% \addplot[colSCRUB, thick, mark=o, mark size=2pt] coordinates {
%     (28.93, 59.98) (28.76, 60.01) (29.01, 59.56) (28.86, 60.00) (28.09, 60.48)
%     (28.13, 60.22) (28.20, 60.32) (28.23, 60.36) (28.27, 59.86)
% };

\addplot[black, only marks, mark=*, mark size=2pt] coordinates {(0, 59.27)};
\addplot[black, only marks, mark=x, mark size=2.5pt, thick] coordinates {(36.10, 61.03)};

\node[anchor=north, font=\tiny, colAmun] at (axis cs:3.2,44.0) {.1};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:12.0,47.6) {.5};
\node[anchor=south, font=\tiny, colAmun] at (axis cs:17.2,45.6) {.9};
\node[anchor=south, font=\tiny, colLur] at (axis cs:-15.32,47.28) {.8};
\node[anchor=south, font=\tiny, colLur] at (axis cs:-2.78,51.42) {.9};
\node[anchor=south, font=\tiny, colLur] at (axis cs:6.33,52.90) {.99};
\node[anchor=south, font=\tiny, colReGUn] at (axis cs:-10.0,49.0) {.1};
\node[anchor=south, font=\tiny, colReGUn] at (axis cs:-10.0,52.8) {.5};
\node[anchor=south west, font=\tiny, colReGUn] at (axis cs:18.0,51.8) {.9};
\node[anchor=south west, font=\tiny, colNegGradp] at (axis cs:4.5,46.8) {.9};
\node[anchor=south, font=\tiny, colNegGradp] at (axis cs:28.7,50.2) {.99};
\node[anchor=north, font=\tiny, colSalun] at (axis cs:3.5,45.9) {.3};
\node[anchor=south, font=\tiny, colSalun] at (axis cs:3.1,49.3) {.5};
\node[anchor=south east, font=\tiny, colSalun] at (axis cs:23.6,49.5) {.9};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:-3.73,43.49) {.5};
\node[anchor=west, font=\tiny, colBadTeach] at (axis cs:18.75,47.49) {.9};
\node[anchor=south, font=\tiny, colBadTeach] at (axis cs:32.10,57.77) {.99};
% \node[anchor=east, font=\tiny, colSCRUB] at (axis cs:29.10,59.43) {.1};
% \node[anchor=south, font=\tiny, colSCRUB] at (axis cs:28.04,60.29) {.5};
% \node[anchor=west, font=\tiny, colSCRUB] at (axis cs:28.16,59.92) {.9};

\end{axis}

\node[anchor=north, font=\small] at ($(resnet.outer south east)!0.5!(swin.outer south west) + (0,0)$)
    {Forgetting ($\mathrm{RMIA}_{\mathrm{AUC}}(f_{\theta_{\mathrm{u}}}) - \mathrm{RMIA}_{\mathrm{AUC}}(f_{\theta_{\mathrm{r}}})$)};

\begin{axis}[
    name=legend,
    hide axis,
    width=2.5cm,
    height=6.5cm,
    at={(swin.south east)},
    anchor=south west,
    xshift=0.2cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend style={
        draw=none,
        fill=none,
        at={(0,0.5)},
        anchor=west,
        font=\small,
        row sep=0pt,
        /tikz/every even column/.append style={column sep=2pt},
    },
    legend columns=1,
]
\addlegendimage{black, only marks, mark=*, mark size=2pt}
\addlegendentry{\textsc{Retrain}}
\addlegendimage{black, only marks, mark=x, mark size=2.5pt, thick}
\addlegendentry{\textsc{Base}}
\addlegendimage{colNeggrad, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{\textsc{NegGrad}}
\addlegendimage{colNegGradp, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{NegGrad+}}
\addlegendimage{colFinetune, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{\textsc{Finetune}}
\addlegendimage{colL1sparse, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{$\ell_1$-\textsc{sparse}}
\addlegendimage{colLur, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{LUR}}
\addlegendimage{colSsd, thick, only marks, mark=o, mark size=2pt}
\addlegendentry{\textsc{SSD}}
\addlegendimage{colSalun, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{SalUn}}
\addlegendimage{colAmun, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{Amun}*}
\addlegendimage{colBadTeach, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{BadTeach}*}
% \addlegendimage{colSCRUB, thick, mark=o, mark size=2pt}
% \addlegendentry{\textsc{SCRUB}*}
\addlegendimage{colReGUn, thick, mark=o, mark size=2pt}
\addlegendentry{\textsc{\textbf{ReGUn}}}
\end{axis}255,181,112
\end{tikzpicture}
\vspace{-0.55cm}
\caption{\textbf{Forgetting--utility trade-offs.}
Shown for ResNet-18 on CIFAR-10 and Swin-T on Tiny-ImageNet under random 10\% forgetting. The $y$-axis reports test accuracy and the $x$-axis the $\mathrm{RMIA}_{\mathrm{AUC}}$ gap to the retrain-from-scratch baseline; higher TA and proximity to the dashed vertical line is better. Where supported, including \method, we sweep $w\in[0.1,0.9]$ in the retain--forget objective, with an additional $w=0.99$ for \textsc{NegGrad+}, \textsc{LUR}, and \textsc{BadTeach}. Points are labeled by $w$; * marks variants reparameterized from the original loss to sweep $w$.\looseness-1}




\label{fig:util_vs_forget_resc10_swin}
% \vspace{-0.2cm}
\end{figure}
